Aging and effective temperatures in the low temperature mode-coupling equations

The low-temperature generalization of the mode-coupling equations corresponds to the dynamics of mean-field disordered models in the glassy phase. The system never achieves equilibrium, preserving the memory of the time elapsed after the quench throughout its evolution. A concept of effective temperature can be made quite rigorous in this context by considering readings of thermometers in different time-scales and the thermalization of weakly coupled subsystems.

==> fig5btexjap.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,176.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,176.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,224.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,224.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,264.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,264.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,327.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,327.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,352.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,352.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,375){\makebox(0,0)[r]{0.1}}
\put(1416.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,526.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,526.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,615.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,615.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,677.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,677.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,799.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,799.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,828.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,828.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,854.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,854.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){10}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){1000}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){100000}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){1e+07}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$C(t_w+\tau,t_w)$}}
\put(828,23){\makebox(0,0){$\tau$}}
\put(506,828){\makebox(0,0)[l]{$q + c_\beta \tau^{-\beta}$}}
\put(825,224){\makebox(0,0)[l]{${t_w}_1$}}
\put(960,224){\makebox(0,0)[l]{${t_w}_2$}}
\put(1095,224){\makebox(0,0)[l]{${t_w}_3$}}
\put(990,615){\makebox(0,0)[l]{$q - c_\alpha \, \left(1-\frac{h(t_w)}{h(t_w+\tau)}\right)^{\alpha}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\multiput(494.92,795.70)(-0.495,-0.874){35}{\rule{0.119pt}{0.795pt}}
\multiput(495.17,797.35)(-19.000,-31.350){2}{\rule{0.400pt}{0.397pt}}
\put(477,766){\vector(-2,-3){0}}
\put(969,615){\vector(-1,0){50}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,865){\usebox{\plotpoint}}
\put(221,862.84){\rule{0.241pt}{0.800pt}}
\multiput(221.00,863.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(220.0,865.0){\usebox{\plotpoint}}
\put(222,864){\usebox{\plotpoint}}
\put(226,861.84){\rule{0.241pt}{0.800pt}}
\multiput(226.00,862.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(222.0,864.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(227,863){\usebox{\plotpoint}}
\put(227.0,863.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(231.0,862.0){\usebox{\plotpoint}}
\put(231.0,862.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(235.0,861.0){\usebox{\plotpoint}}
\put(235.0,861.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(239.0,860.0){\usebox{\plotpoint}}
\put(239.0,860.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(243.0,859.0){\usebox{\plotpoint}}
\put(246,856.84){\rule{0.241pt}{0.800pt}}
\multiput(246.00,857.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(243.0,859.0){\usebox{\plotpoint}}
\put(247,858){\usebox{\plotpoint}}
\put(247.0,858.0){\usebox{\plotpoint}}
\put(250.0,857.0){\usebox{\plotpoint}}
\put(253,854.84){\rule{0.241pt}{0.800pt}}
\multiput(253.00,855.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(250.0,857.0){\usebox{\plotpoint}}
\put(254,856){\usebox{\plotpoint}}
\put(254,856){\usebox{\plotpoint}}
\put(254,856){\usebox{\plotpoint}}
\put(256,853.84){\rule{0.241pt}{0.800pt}}
\multiput(256.00,854.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(254.0,856.0){\usebox{\plotpoint}}
\put(257,855){\usebox{\plotpoint}}
\put(257,855){\usebox{\plotpoint}}
\put(259,852.84){\rule{0.241pt}{0.800pt}}
\multiput(259.00,853.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(257.0,855.0){\usebox{\plotpoint}}
\put(260,854){\usebox{\plotpoint}}
\put(260,854){\usebox{\plotpoint}}
\put(262,851.84){\rule{0.241pt}{0.800pt}}
\multiput(262.00,852.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(260.0,854.0){\usebox{\plotpoint}}
\put(263,853){\usebox{\plotpoint}}
\put(263,853){\usebox{\plotpoint}}
\put(263.0,853.0){\usebox{\plotpoint}}
\put(265.0,852.0){\usebox{\plotpoint}}
\put(265.0,852.0){\usebox{\plotpoint}}
\put(268.0,851.0){\usebox{\plotpoint}}
\put(268.0,851.0){\usebox{\plotpoint}}
\put(271.0,850.0){\usebox{\plotpoint}}
\put(271.0,850.0){\usebox{\plotpoint}}
\put(273.0,849.0){\usebox{\plotpoint}}
\put(273.0,849.0){\usebox{\plotpoint}}
\put(276.0,848.0){\usebox{\plotpoint}}
\put(276.0,848.0){\usebox{\plotpoint}}
\put(278.0,847.0){\usebox{\plotpoint}}
\put(280,844.84){\rule{0.241pt}{0.800pt}}
\multiput(280.00,845.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(278.0,847.0){\usebox{\plotpoint}}
\put(281,846){\usebox{\plotpoint}}
\put(281,846){\usebox{\plotpoint}}
\put(281,846){\usebox{\plotpoint}}
\put(281,846){\usebox{\plotpoint}}
\put(281.0,846.0){\usebox{\plotpoint}}
\put(283.0,845.0){\usebox{\plotpoint}}
\put(283.0,845.0){\usebox{\plotpoint}}
\put(285.0,844.0){\usebox{\plotpoint}}
\put(285.0,844.0){\usebox{\plotpoint}}
\put(287.0,843.0){\usebox{\plotpoint}}
\put(289,840.84){\rule{0.241pt}{0.800pt}}
\multiput(289.00,841.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(287.0,843.0){\usebox{\plotpoint}}
\put(290,842){\usebox{\plotpoint}}
\put(290,842){\usebox{\plotpoint}}
\put(290,842){\usebox{\plotpoint}}
\put(290,842){\usebox{\plotpoint}}
\put(290,842){\usebox{\plotpoint}}
\put(290.0,842.0){\usebox{\plotpoint}}
\put(291.0,841.0){\usebox{\plotpoint}}
\put(291.0,841.0){\usebox{\plotpoint}}
\put(294.0,840.0){\usebox{\plotpoint}}
\put(295,837.84){\rule{0.241pt}{0.800pt}}
\multiput(295.00,838.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(294.0,840.0){\usebox{\plotpoint}}
\put(296,839){\usebox{\plotpoint}}
\put(296,839){\usebox{\plotpoint}}
\put(296,839){\usebox{\plotpoint}}
\put(296,839){\usebox{\plotpoint}}
\put(296,839){\usebox{\plotpoint}}
\put(297,836.84){\rule{0.241pt}{0.800pt}}
\multiput(297.00,837.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(296.0,839.0){\usebox{\plotpoint}}
\put(298,838){\usebox{\plotpoint}}
\put(298,838){\usebox{\plotpoint}}
\put(298,838){\usebox{\plotpoint}}
\put(298,838){\usebox{\plotpoint}}
\put(298,838){\usebox{\plotpoint}}
\put(298,838){\usebox{\plotpoint}}
\put(299,835.84){\rule{0.241pt}{0.800pt}}
\multiput(299.00,836.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(298.0,838.0){\usebox{\plotpoint}}
\put(300,837){\usebox{\plotpoint}}
\put(300,837){\usebox{\plotpoint}}
\put(300,837){\usebox{\plotpoint}}
\put(300,837){\usebox{\plotpoint}}
\put(300,837){\usebox{\plotpoint}}
\put(300,837){\usebox{\plotpoint}}
\put(300.0,837.0){\usebox{\plotpoint}}
\put(301.0,836.0){\usebox{\plotpoint}}
\put(301.0,836.0){\usebox{\plotpoint}}
\put(303.0,835.0){\usebox{\plotpoint}}
\put(303.0,835.0){\usebox{\plotpoint}}
\put(305.0,834.0){\usebox{\plotpoint}}
\put(305.0,834.0){\usebox{\plotpoint}}
\put(307.0,833.0){\usebox{\plotpoint}}
\put(307.0,833.0){\usebox{\plotpoint}}
\put(309.0,832.0){\usebox{\plotpoint}}
\put(310,829.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,830.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(309.0,832.0){\usebox{\plotpoint}}
\put(311,831){\usebox{\plotpoint}}
\put(311,831){\usebox{\plotpoint}}
\put(311,831){\usebox{\plotpoint}}
\put(311,831){\usebox{\plotpoint}}
\put(311,831){\usebox{\plotpoint}}
\put(311,831){\usebox{\plotpoint}}
\put(311,831){\usebox{\plotpoint}}
\put(311.0,831.0){\usebox{\plotpoint}}
\put(312.0,830.0){\usebox{\plotpoint}}
\put(312.0,830.0){\usebox{\plotpoint}}
\put(314.0,829.0){\usebox{\plotpoint}}
\put(314.0,829.0){\usebox{\plotpoint}}
\put(316.0,828.0){\usebox{\plotpoint}}
\put(316.0,828.0){\usebox{\plotpoint}}
\put(317.0,827.0){\usebox{\plotpoint}}
\put(317.0,827.0){\usebox{\plotpoint}}
\put(319.0,826.0){\usebox{\plotpoint}}
\put(319.0,826.0){\usebox{\plotpoint}}
\put(321.0,825.0){\usebox{\plotpoint}}
\put(321.0,825.0){\usebox{\plotpoint}}
\put(322.0,824.0){\usebox{\plotpoint}}
\put(322.0,824.0){\usebox{\plotpoint}}
\put(324.0,823.0){\usebox{\plotpoint}}
\put(324.0,823.0){\usebox{\plotpoint}}
\put(326.0,822.0){\usebox{\plotpoint}}
\put(326.0,822.0){\usebox{\plotpoint}}
\put(327.0,821.0){\usebox{\plotpoint}}
\put(327.0,821.0){\usebox{\plotpoint}}
\put(329.0,820.0){\usebox{\plotpoint}}
\put(329.0,820.0){\usebox{\plotpoint}}
\put(330.0,819.0){\usebox{\plotpoint}}
\put(330.0,819.0){\usebox{\plotpoint}}
\put(332.0,818.0){\usebox{\plotpoint}}
\put(332.0,818.0){\usebox{\plotpoint}}
\put(333.0,817.0){\usebox{\plotpoint}}
\put(333.0,817.0){\usebox{\plotpoint}}
\put(335.0,816.0){\usebox{\plotpoint}}
\put(335.0,816.0){\usebox{\plotpoint}}
\put(336.0,815.0){\usebox{\plotpoint}}
\put(336.0,815.0){\usebox{\plotpoint}}
\put(338.0,814.0){\usebox{\plotpoint}}
\put(338.0,814.0){\usebox{\plotpoint}}
\put(339.0,813.0){\usebox{\plotpoint}}
\put(339.0,813.0){\usebox{\plotpoint}}
\put(341.0,812.0){\usebox{\plotpoint}}
\put(341.0,812.0){\usebox{\plotpoint}}
\put(342.0,811.0){\usebox{\plotpoint}}
\put(342.0,811.0){\usebox{\plotpoint}}
\put(344.0,810.0){\usebox{\plotpoint}}
\put(344.0,810.0){\usebox{\plotpoint}}
\put(345.0,809.0){\usebox{\plotpoint}}
\put(345.0,809.0){\usebox{\plotpoint}}
\put(347.0,808.0){\usebox{\plotpoint}}
\put(347.0,808.0){\usebox{\plotpoint}}
\put(348.0,807.0){\usebox{\plotpoint}}
\put(348.0,807.0){\usebox{\plotpoint}}
\put(350.0,806.0){\usebox{\plotpoint}}
\put(350.0,806.0){\usebox{\plotpoint}}
\put(351.0,805.0){\usebox{\plotpoint}}
\put(351.0,805.0){\usebox{\plotpoint}}
\put(353.0,804.0){\usebox{\plotpoint}}
\put(353.0,804.0){\usebox{\plotpoint}}
\put(354.0,803.0){\usebox{\plotpoint}}
\multiput(355.00,801.09)(0.794,-0.501){171}{\rule{1.467pt}{0.121pt}}
\multiput(355.00,801.34)(137.954,-89.000){2}{\rule{0.734pt}{0.800pt}}
\multiput(496.00,712.09)(0.798,-0.504){41}{\rule{1.467pt}{0.122pt}}
\multiput(496.00,712.34)(34.956,-24.000){2}{\rule{0.733pt}{0.800pt}}
\multiput(534.00,688.09)(0.640,-0.506){29}{\rule{1.222pt}{0.122pt}}
\multiput(534.00,688.34)(20.463,-18.000){2}{\rule{0.611pt}{0.800pt}}
\multiput(557.00,670.09)(0.529,-0.508){23}{\rule{1.053pt}{0.122pt}}
\multiput(557.00,670.34)(13.814,-15.000){2}{\rule{0.527pt}{0.800pt}}
\multiput(573.00,655.08)(0.492,-0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(573.00,655.34)(10.924,-13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(587.40,638.85)(0.514,-0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(584.34,641.43)(10.000,-10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(597.40,626.11)(0.516,-0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(594.34,628.56)(9.000,-8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(606.40,614.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(603.34,617.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(614.40,603.43)(0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(611.34,606.21)(7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(621.39,592.63)(0.536,-0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(618.34,595.82)(6.000,-6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(627.38,582.19)(0.560,-1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(624.34,585.60)(5.000,-5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(632.39,574.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(629.34,577.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\put(637.34,564){\rule{0.800pt}{1.800pt}}
\multiput(635.34,568.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\put(641.34,556){\rule{0.800pt}{1.800pt}}
\multiput(639.34,560.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(646.38,550.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(643.34,553.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\put(649.84,542){\rule{0.800pt}{1.686pt}}
\multiput(648.34,545.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(653.34,535){\rule{0.800pt}{1.600pt}}
\multiput(651.34,538.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(656.84,529){\rule{0.800pt}{1.445pt}}
\multiput(655.34,532.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(659.84,522){\rule{0.800pt}{1.686pt}}
\multiput(658.34,525.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(662.84,516){\rule{0.800pt}{1.445pt}}
\multiput(661.34,519.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(665.84,510){\rule{0.800pt}{1.445pt}}
\multiput(664.34,513.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(668.84,505){\rule{0.800pt}{1.204pt}}
\multiput(667.34,507.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(671.34,499){\rule{0.800pt}{1.445pt}}
\multiput(670.34,502.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(673.84,494){\rule{0.800pt}{1.204pt}}
\multiput(672.34,496.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(676.34,489){\rule{0.800pt}{1.204pt}}
\multiput(675.34,491.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(678.84,484){\rule{0.800pt}{1.204pt}}
\multiput(677.34,486.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(681.34,479){\rule{0.800pt}{1.204pt}}
\multiput(680.34,481.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(683.34,475){\rule{0.800pt}{0.964pt}}
\multiput(682.34,477.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(685.34,470){\rule{0.800pt}{1.204pt}}
\multiput(684.34,472.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(687.34,466){\rule{0.800pt}{0.964pt}}
\multiput(686.34,468.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\multiput(691.41,457.20)(0.502,-1.211){73}{\rule{0.121pt}{2.120pt}}
\multiput(688.34,461.60)(40.000,-91.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(731.41,360.87)(0.504,-1.272){41}{\rule{0.122pt}{2.200pt}}
\multiput(728.34,365.43)(24.000,-55.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(755.41,300.57)(0.507,-1.330){27}{\rule{0.122pt}{2.271pt}}
\multiput(752.34,305.29)(17.000,-39.287){2}{\rule{0.800pt}{1.135pt}}
\multiput(772.41,256.48)(0.509,-1.360){19}{\rule{0.123pt}{2.292pt}}
\multiput(769.34,261.24)(13.000,-29.242){2}{\rule{0.800pt}{1.146pt}}
\multiput(785.40,222.41)(0.512,-1.387){15}{\rule{0.123pt}{2.309pt}}
\multiput(782.34,227.21)(11.000,-24.207){2}{\rule{0.800pt}{1.155pt}}
\multiput(796.40,193.31)(0.516,-1.431){11}{\rule{0.124pt}{2.333pt}}
\multiput(793.34,198.16)(9.000,-19.157){2}{\rule{0.800pt}{1.167pt}}
\multiput(805.40,169.45)(0.520,-1.432){9}{\rule{0.125pt}{2.300pt}}
\multiput(802.34,174.23)(8.000,-16.226){2}{\rule{0.800pt}{1.150pt}}
\multiput(813.40,148.16)(0.526,-1.526){7}{\rule{0.127pt}{2.371pt}}
\multiput(810.34,153.08)(7.000,-14.078){2}{\rule{0.800pt}{1.186pt}}
\multiput(820.39,128.76)(0.536,-1.690){5}{\rule{0.129pt}{2.467pt}}
\multiput(817.34,133.88)(6.000,-11.880){2}{\rule{0.800pt}{1.233pt}}
\put(354.0,803.0){\usebox{\plotpoint}}
\put(220,865){\usebox{\plotpoint}}
\put(221,862.84){\rule{0.241pt}{0.800pt}}
\multiput(221.00,863.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(220.0,865.0){\usebox{\plotpoint}}
\put(222,864){\usebox{\plotpoint}}
\put(226,861.84){\rule{0.241pt}{0.800pt}}
\multiput(226.00,862.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(222.0,864.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(227,863){\usebox{\plotpoint}}
\put(227.0,863.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(231.0,862.0){\usebox{\plotpoint}}
\put(231.0,862.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(235.0,861.0){\usebox{\plotpoint}}
\put(235.0,861.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(239.0,860.0){\usebox{\plotpoint}}
\put(239.0,860.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(243.0,859.0){\usebox{\plotpoint}}
\put(246,856.84){\rule{0.241pt}{0.800pt}}
\multiput(246.00,857.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(243.0,859.0){\usebox{\plotpoint}}
\put(247,858){\usebox{\plotpoint}}
\put(247.0,858.0){\usebox{\plotpoint}}
\put(250.0,857.0){\usebox{\plotpoint}}
\put(253,854.84){\rule{0.241pt}{0.800pt}}
\multiput(253.00,855.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(250.0,857.0){\usebox{\plotpoint}}
\put(254,856){\usebox{\plotpoint}}
\put(254,856){\usebox{\plotpoint}}
\put(254,856){\usebox{\plotpoint}}
\put(256,853.84){\rule{0.241pt}{0.800pt}}
\multiput(256.00,854.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(254.0,856.0){\usebox{\plotpoint}}
\put(257,855){\usebox{\plotpoint}}
\put(257,855){\usebox{\plotpoint}}
\put(259,852.84){\rule{0.241pt}{0.800pt}}
\multiput(259.00,853.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(257.0,855.0){\usebox{\plotpoint}}
\put(260,854){\usebox{\plotpoint}}
\put(260,854){\usebox{\plotpoint}}
\put(262,851.84){\rule{0.241pt}{0.800pt}}
\multiput(262.00,852.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(260.0,854.0){\usebox{\plotpoint}}
\put(263,853){\usebox{\plotpoint}}
\put(263,853){\usebox{\plotpoint}}
\put(263.0,853.0){\usebox{\plotpoint}}
\put(265.0,852.0){\usebox{\plotpoint}}
\put(265.0,852.0){\usebox{\plotpoint}}
\put(268.0,851.0){\usebox{\plotpoint}}
\put(268.0,851.0){\usebox{\plotpoint}}
\put(271.0,850.0){\usebox{\plotpoint}}
\put(273,847.84){\rule{0.241pt}{0.800pt}}
\multiput(273.00,848.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(271.0,850.0){\usebox{\plotpoint}}
\put(274,849){\usebox{\plotpoint}}
\put(274,849){\usebox{\plotpoint}}
\put(274,849){\usebox{\plotpoint}}
\put(274,849){\usebox{\plotpoint}}
\put(274.0,849.0){\usebox{\plotpoint}}
\put(276.0,848.0){\usebox{\plotpoint}}
\put(276.0,848.0){\usebox{\plotpoint}}
\put(278.0,847.0){\usebox{\plotpoint}}
\put(278.0,847.0){\usebox{\plotpoint}}
\put(281.0,846.0){\usebox{\plotpoint}}
\put(281.0,846.0){\usebox{\plotpoint}}
\put(283.0,845.0){\usebox{\plotpoint}}
\put(283.0,845.0){\usebox{\plotpoint}}
\put(285.0,844.0){\usebox{\plotpoint}}
\put(287,841.84){\rule{0.241pt}{0.800pt}}
\multiput(287.00,842.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(285.0,844.0){\usebox{\plotpoint}}
\put(288,843){\usebox{\plotpoint}}
\put(288,843){\usebox{\plotpoint}}
\put(288,843){\usebox{\plotpoint}}
\put(288,843){\usebox{\plotpoint}}
\put(288,843){\usebox{\plotpoint}}
\put(288.0,843.0){\usebox{\plotpoint}}
\put(290.0,842.0){\usebox{\plotpoint}}
\put(290.0,842.0){\usebox{\plotpoint}}
\put(292.0,841.0){\usebox{\plotpoint}}
\put(292.0,841.0){\usebox{\plotpoint}}
\put(294.0,840.0){\usebox{\plotpoint}}
\put(294.0,840.0){\usebox{\plotpoint}}
\put(296.0,839.0){\usebox{\plotpoint}}
\put(296.0,839.0){\usebox{\plotpoint}}
\put(298.0,838.0){\usebox{\plotpoint}}
\put(298.0,838.0){\usebox{\plotpoint}}
\put(300.0,837.0){\usebox{\plotpoint}}
\put(300.0,837.0){\usebox{\plotpoint}}
\put(302.0,836.0){\usebox{\plotpoint}}
\put(302.0,836.0){\usebox{\plotpoint}}
\put(304.0,835.0){\usebox{\plotpoint}}
\put(305,832.84){\rule{0.241pt}{0.800pt}}
\multiput(305.00,833.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(304.0,835.0){\usebox{\plotpoint}}
\put(306,834){\usebox{\plotpoint}}
\put(306,834){\usebox{\plotpoint}}
\put(306,834){\usebox{\plotpoint}}
\put(306,834){\usebox{\plotpoint}}
\put(306,834){\usebox{\plotpoint}}
\put(306,834){\usebox{\plotpoint}}
\put(306.0,834.0){\usebox{\plotpoint}}
\put(307.0,833.0){\usebox{\plotpoint}}
\put(307.0,833.0){\usebox{\plotpoint}}
\put(309.0,832.0){\usebox{\plotpoint}}
\put(309.0,832.0){\usebox{\plotpoint}}
\put(311.0,831.0){\usebox{\plotpoint}}
\put(311.0,831.0){\usebox{\plotpoint}}
\put(313.0,830.0){\usebox{\plotpoint}}
\put(313.0,830.0){\usebox{\plotpoint}}
\put(314.0,829.0){\usebox{\plotpoint}}
\put(314.0,829.0){\usebox{\plotpoint}}
\put(316.0,828.0){\usebox{\plotpoint}}
\put(316.0,828.0){\usebox{\plotpoint}}
\put(318.0,827.0){\usebox{\plotpoint}}
\put(319,824.84){\rule{0.241pt}{0.800pt}}
\multiput(319.00,825.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(318.0,827.0){\usebox{\plotpoint}}
\put(320,826){\usebox{\plotpoint}}
\put(320,826){\usebox{\plotpoint}}
\put(320,826){\usebox{\plotpoint}}
\put(320,826){\usebox{\plotpoint}}
\put(320,826){\usebox{\plotpoint}}
\put(320,826){\usebox{\plotpoint}}
\put(320,826){\usebox{\plotpoint}}
\put(320,826){\usebox{\plotpoint}}
\put(320.0,826.0){\usebox{\plotpoint}}
\put(321.0,825.0){\usebox{\plotpoint}}
\put(321.0,825.0){\usebox{\plotpoint}}
\put(323.0,824.0){\usebox{\plotpoint}}
\put(324,821.84){\rule{0.241pt}{0.800pt}}
\multiput(324.00,822.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323.0,824.0){\usebox{\plotpoint}}
\put(325,823){\usebox{\plotpoint}}
\put(325,823){\usebox{\plotpoint}}
\put(325,823){\usebox{\plotpoint}}
\put(325,823){\usebox{\plotpoint}}
\put(325,823){\usebox{\plotpoint}}
\put(325,823){\usebox{\plotpoint}}
\put(325,823){\usebox{\plotpoint}}
\put(325,823){\usebox{\plotpoint}}
\put(325,823){\usebox{\plotpoint}}
\put(325.0,823.0){\usebox{\plotpoint}}
\put(326.0,822.0){\usebox{\plotpoint}}
\put(326.0,822.0){\usebox{\plotpoint}}
\put(328.0,821.0){\usebox{\plotpoint}}
\put(328.0,821.0){\usebox{\plotpoint}}
\put(329.0,820.0){\usebox{\plotpoint}}
\put(329.0,820.0){\usebox{\plotpoint}}
\put(331.0,819.0){\usebox{\plotpoint}}
\put(332,816.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,817.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(331.0,819.0){\usebox{\plotpoint}}
\put(333,818){\usebox{\plotpoint}}
\put(333,818){\usebox{\plotpoint}}
\put(333,818){\usebox{\plotpoint}}
\put(333,818){\usebox{\plotpoint}}
\put(333,818){\usebox{\plotpoint}}
\put(333,818){\usebox{\plotpoint}}
\put(333,818){\usebox{\plotpoint}}
\put(333,818){\usebox{\plotpoint}}
\put(333,818){\usebox{\plotpoint}}
\put(333,818){\usebox{\plotpoint}}
\put(333.0,818.0){\usebox{\plotpoint}}
\put(334.0,817.0){\usebox{\plotpoint}}
\put(334.0,817.0){\usebox{\plotpoint}}
\put(336.0,816.0){\usebox{\plotpoint}}
\put(336.0,816.0){\usebox{\plotpoint}}
\put(337.0,815.0){\usebox{\plotpoint}}
\put(337.0,815.0){\usebox{\plotpoint}}
\put(339.0,814.0){\usebox{\plotpoint}}
\put(339.0,814.0){\usebox{\plotpoint}}
\put(340.0,813.0){\usebox{\plotpoint}}
\put(340.0,813.0){\usebox{\plotpoint}}
\put(342.0,812.0){\usebox{\plotpoint}}
\put(342.0,812.0){\usebox{\plotpoint}}
\put(343.0,811.0){\usebox{\plotpoint}}
\put(343.0,811.0){\usebox{\plotpoint}}
\put(345.0,810.0){\usebox{\plotpoint}}
\put(345.0,810.0){\usebox{\plotpoint}}
\put(346.0,809.0){\usebox{\plotpoint}}
\put(346.0,809.0){\usebox{\plotpoint}}
\put(348.0,808.0){\usebox{\plotpoint}}
\put(348.0,808.0){\usebox{\plotpoint}}
\put(349.0,807.0){\usebox{\plotpoint}}
\put(349.0,807.0){\usebox{\plotpoint}}
\put(351.0,806.0){\usebox{\plotpoint}}
\put(351.0,806.0){\usebox{\plotpoint}}
\put(352.0,805.0){\usebox{\plotpoint}}
\put(352.0,805.0){\usebox{\plotpoint}}
\put(354.0,804.0){\usebox{\plotpoint}}
\multiput(355.00,802.09)(0.764,-0.504){47}{\rule{1.415pt}{0.121pt}}
\multiput(355.00,802.34)(38.063,-27.000){2}{\rule{0.707pt}{0.800pt}}
\multiput(396.00,775.09)(0.812,-0.508){23}{\rule{1.480pt}{0.122pt}}
\multiput(396.00,775.34)(20.928,-15.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(420.00,760.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(420.00,760.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(436.00,751.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(436.00,751.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(450.00,744.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(450.00,744.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\put(460,737.34){\rule{2.000pt}{0.800pt}}
\multiput(460.00,739.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\put(469,733.34){\rule{1.800pt}{0.800pt}}
\multiput(469.00,735.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(477,729.84){\rule{1.686pt}{0.800pt}}
\multiput(477.00,731.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(484,727.34){\rule{1.445pt}{0.800pt}}
\multiput(484.00,728.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(490,725.34){\rule{1.445pt}{0.800pt}}
\multiput(490.00,726.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(496,723.34){\rule{1.204pt}{0.800pt}}
\multiput(496.00,724.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(501,721.34){\rule{1.204pt}{0.800pt}}
\multiput(501.00,722.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(506,719.34){\rule{0.964pt}{0.800pt}}
\multiput(506.00,720.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(510,717.84){\rule{0.964pt}{0.800pt}}
\multiput(510.00,718.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(514,716.84){\rule{0.964pt}{0.800pt}}
\multiput(514.00,717.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(518,715.84){\rule{0.723pt}{0.800pt}}
\multiput(518.00,716.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(521,714.34){\rule{0.964pt}{0.800pt}}
\multiput(521.00,715.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(525,712.84){\rule{0.723pt}{0.800pt}}
\multiput(525.00,713.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(528,711.84){\rule{0.723pt}{0.800pt}}
\multiput(528.00,712.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(354.0,804.0){\usebox{\plotpoint}}
\put(534,710.84){\rule{0.482pt}{0.800pt}}
\multiput(534.00,711.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(536,709.84){\rule{0.723pt}{0.800pt}}
\multiput(536.00,710.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(539,708.84){\rule{0.723pt}{0.800pt}}
\multiput(539.00,709.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(542,707.84){\rule{0.482pt}{0.800pt}}
\multiput(542.00,708.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(531.0,713.0){\usebox{\plotpoint}}
\put(546,706.84){\rule{0.723pt}{0.800pt}}
\multiput(546.00,707.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(544.0,709.0){\usebox{\plotpoint}}
\put(551,705.84){\rule{0.482pt}{0.800pt}}
\multiput(551.00,706.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(553,704.84){\rule{0.482pt}{0.800pt}}
\multiput(553.00,705.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(549.0,708.0){\usebox{\plotpoint}}
\put(557,703.84){\rule{0.241pt}{0.800pt}}
\multiput(557.00,704.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(555.0,706.0){\usebox{\plotpoint}}
\put(560,702.84){\rule{0.482pt}{0.800pt}}
\multiput(560.00,703.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(558.0,705.0){\usebox{\plotpoint}}
\put(565,701.84){\rule{0.482pt}{0.800pt}}
\multiput(565.00,702.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(562.0,704.0){\usebox{\plotpoint}}
\put(569,700.84){\rule{0.241pt}{0.800pt}}
\multiput(569.00,701.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(567.0,703.0){\usebox{\plotpoint}}
\put(573,699.84){\rule{0.241pt}{0.800pt}}
\multiput(573.00,700.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(570.0,702.0){\usebox{\plotpoint}}
\put(576,698.84){\rule{0.241pt}{0.800pt}}
\multiput(576.00,699.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(574.0,701.0){\usebox{\plotpoint}}
\put(580,697.84){\rule{0.241pt}{0.800pt}}
\multiput(580.00,698.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(577.0,700.0){\usebox{\plotpoint}}
\put(585,696.84){\rule{0.241pt}{0.800pt}}
\multiput(585.00,697.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(581.0,699.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(588,695.84){\rule{0.241pt}{0.800pt}}
\multiput(588.00,696.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586.0,698.0){\usebox{\plotpoint}}
\put(592,694.84){\rule{0.241pt}{0.800pt}}
\multiput(592.00,695.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(589.0,697.0){\usebox{\plotpoint}}
\put(596,693.84){\rule{0.241pt}{0.800pt}}
\multiput(596.00,694.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(593.0,696.0){\usebox{\plotpoint}}
\put(600,692.84){\rule{0.241pt}{0.800pt}}
\multiput(600.00,693.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(597.0,695.0){\usebox{\plotpoint}}
\put(604,691.84){\rule{0.241pt}{0.800pt}}
\multiput(604.00,692.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601.0,694.0){\usebox{\plotpoint}}
\put(608,690.84){\rule{0.241pt}{0.800pt}}
\multiput(608.00,691.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605.0,693.0){\usebox{\plotpoint}}
\put(612,689.84){\rule{0.241pt}{0.800pt}}
\multiput(612.00,690.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(609.0,692.0){\usebox{\plotpoint}}
\put(613.0,691.0){\usebox{\plotpoint}}
\put(616.0,690.0){\usebox{\plotpoint}}
\put(616.0,690.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(620.0,689.0){\usebox{\plotpoint}}
\put(620.0,689.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(624.0,688.0){\usebox{\plotpoint}}
\put(627,685.84){\rule{0.241pt}{0.800pt}}
\multiput(627.00,686.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(624.0,688.0){\usebox{\plotpoint}}
\put(628,687){\usebox{\plotpoint}}
\put(628.0,687.0){\usebox{\plotpoint}}
\put(631.0,686.0){\usebox{\plotpoint}}
\put(634,683.84){\rule{0.241pt}{0.800pt}}
\multiput(634.00,684.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(631.0,686.0){\usebox{\plotpoint}}
\put(635,685){\usebox{\plotpoint}}
\put(637,682.84){\rule{0.241pt}{0.800pt}}
\multiput(637.00,683.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(635.0,685.0){\usebox{\plotpoint}}
\put(638,684){\usebox{\plotpoint}}
\put(638.0,684.0){\usebox{\plotpoint}}
\put(641.0,683.0){\usebox{\plotpoint}}
\put(641.0,683.0){\usebox{\plotpoint}}
\put(644.0,682.0){\usebox{\plotpoint}}
\put(647,679.84){\rule{0.241pt}{0.800pt}}
\multiput(647.00,680.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(644.0,682.0){\usebox{\plotpoint}}
\put(648,681){\usebox{\plotpoint}}
\put(648,681){\usebox{\plotpoint}}
\put(648.0,681.0){\usebox{\plotpoint}}
\put(650.0,680.0){\usebox{\plotpoint}}
\put(650.0,680.0){\usebox{\plotpoint}}
\put(653.0,679.0){\usebox{\plotpoint}}
\put(653.0,679.0){\usebox{\plotpoint}}
\put(656.0,678.0){\usebox{\plotpoint}}
\put(658,675.84){\rule{0.241pt}{0.800pt}}
\multiput(658.00,676.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(656.0,678.0){\usebox{\plotpoint}}
\put(659,677){\usebox{\plotpoint}}
\put(659,677){\usebox{\plotpoint}}
\put(659,677){\usebox{\plotpoint}}
\put(659.0,677.0){\usebox{\plotpoint}}
\put(661.0,676.0){\usebox{\plotpoint}}
\put(663,673.84){\rule{0.241pt}{0.800pt}}
\multiput(663.00,674.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(661.0,676.0){\usebox{\plotpoint}}
\put(664,675){\usebox{\plotpoint}}
\put(664,675){\usebox{\plotpoint}}
\put(664.0,675.0){\usebox{\plotpoint}}
\put(666.0,674.0){\usebox{\plotpoint}}
\put(668,671.84){\rule{0.241pt}{0.800pt}}
\multiput(668.00,672.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(666.0,674.0){\usebox{\plotpoint}}
\put(669,673){\usebox{\plotpoint}}
\put(669,673){\usebox{\plotpoint}}
\put(669,673){\usebox{\plotpoint}}
\put(669.0,673.0){\usebox{\plotpoint}}
\put(671.0,672.0){\usebox{\plotpoint}}
\put(671.0,672.0){\usebox{\plotpoint}}
\put(673.0,671.0){\usebox{\plotpoint}}
\put(673.0,671.0){\usebox{\plotpoint}}
\put(675.0,670.0){\usebox{\plotpoint}}
\put(675.0,670.0){\usebox{\plotpoint}}
\put(677.0,669.0){\usebox{\plotpoint}}
\put(677.0,669.0){\usebox{\plotpoint}}
\put(679.0,668.0){\usebox{\plotpoint}}
\put(679.0,668.0){\usebox{\plotpoint}}
\put(681.0,667.0){\usebox{\plotpoint}}
\put(681.0,667.0){\usebox{\plotpoint}}
\put(683.0,666.0){\usebox{\plotpoint}}
\put(683.0,666.0){\usebox{\plotpoint}}
\put(685.0,665.0){\usebox{\plotpoint}}
\put(685.0,665.0){\usebox{\plotpoint}}
\put(687.0,664.0){\usebox{\plotpoint}}
\put(687.0,664.0){\usebox{\plotpoint}}
\put(688.0,663.0){\usebox{\plotpoint}}
\multiput(690.00,661.09)(0.625,-0.503){57}{\rule{1.200pt}{0.121pt}}
\multiput(690.00,661.34)(37.509,-32.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(731.41,626.30)(0.504,-0.582){41}{\rule{0.122pt}{1.133pt}}
\multiput(728.34,628.65)(24.000,-25.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(755.41,597.29)(0.507,-0.742){27}{\rule{0.122pt}{1.376pt}}
\multiput(752.34,600.14)(17.000,-22.143){2}{\rule{0.800pt}{0.688pt}}
\multiput(772.41,571.81)(0.509,-0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(769.34,574.90)(13.000,-17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(785.40,550.43)(0.512,-0.888){15}{\rule{0.123pt}{1.582pt}}
\multiput(782.34,553.72)(11.000,-15.717){2}{\rule{0.800pt}{0.791pt}}
\multiput(796.40,530.90)(0.516,-0.990){11}{\rule{0.124pt}{1.711pt}}
\multiput(793.34,534.45)(9.000,-13.449){2}{\rule{0.800pt}{0.856pt}}
\multiput(805.40,513.53)(0.520,-1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(802.34,517.26)(8.000,-12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(813.40,497.53)(0.526,-1.088){7}{\rule{0.127pt}{1.800pt}}
\multiput(810.34,501.26)(7.000,-10.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(820.39,482.97)(0.536,-1.244){5}{\rule{0.129pt}{1.933pt}}
\multiput(817.34,486.99)(6.000,-8.987){2}{\rule{0.800pt}{0.967pt}}
\put(688.0,663.0){\usebox{\plotpoint}}
\put(825,478){\usebox{\plotpoint}}
\multiput(826.41,469.64)(0.502,-1.144){75}{\rule{0.121pt}{2.015pt}}
\multiput(823.34,473.82)(41.000,-88.819){2}{\rule{0.800pt}{1.007pt}}
\multiput(867.41,375.51)(0.505,-1.329){39}{\rule{0.122pt}{2.287pt}}
\multiput(864.34,380.25)(23.000,-55.253){2}{\rule{0.800pt}{1.143pt}}
\multiput(890.41,315.77)(0.507,-1.299){27}{\rule{0.122pt}{2.224pt}}
\multiput(887.34,320.38)(17.000,-38.385){2}{\rule{0.800pt}{1.112pt}}
\multiput(907.41,272.48)(0.509,-1.360){19}{\rule{0.123pt}{2.292pt}}
\multiput(904.34,277.24)(13.000,-29.242){2}{\rule{0.800pt}{1.146pt}}
\multiput(920.40,238.72)(0.512,-1.337){15}{\rule{0.123pt}{2.236pt}}
\multiput(917.34,243.36)(11.000,-23.358){2}{\rule{0.800pt}{1.118pt}}
\multiput(931.40,209.95)(0.516,-1.495){11}{\rule{0.124pt}{2.422pt}}
\multiput(928.34,214.97)(9.000,-19.973){2}{\rule{0.800pt}{1.211pt}}
\multiput(940.40,185.45)(0.520,-1.432){9}{\rule{0.125pt}{2.300pt}}
\multiput(937.34,190.23)(8.000,-16.226){2}{\rule{0.800pt}{1.150pt}}
\multiput(948.40,164.63)(0.526,-1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(945.34,169.32)(7.000,-13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(955.39,145.76)(0.536,-1.690){5}{\rule{0.129pt}{2.467pt}}
\multiput(952.34,150.88)(6.000,-11.880){2}{\rule{0.800pt}{1.233pt}}
\put(960,139){\usebox{\plotpoint}}
\multiput(961.40,129.54)(0.514,-1.378){13}{\rule{0.124pt}{2.280pt}}
\multiput(958.34,134.27)(10.000,-21.268){2}{\rule{0.800pt}{1.140pt}}
\put(220,865){\usebox{\plotpoint}}
\put(220,865){\usebox{\plotpoint}}
\put(220,862.84){\rule{1.445pt}{0.800pt}}
\multiput(220.00,863.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(226,861.84){\rule{1.204pt}{0.800pt}}
\multiput(226.00,862.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(231,860.34){\rule{0.964pt}{0.800pt}}
\multiput(231.00,861.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(235,858.84){\rule{1.204pt}{0.800pt}}
\multiput(235.00,859.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(240,857.84){\rule{0.964pt}{0.800pt}}
\multiput(240.00,858.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(244,856.84){\rule{0.964pt}{0.800pt}}
\multiput(244.00,857.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(248,855.84){\rule{0.723pt}{0.800pt}}
\multiput(248.00,856.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(251,854.84){\rule{0.723pt}{0.800pt}}
\multiput(251.00,855.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(254,853.84){\rule{0.964pt}{0.800pt}}
\multiput(254.00,854.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(258,852.84){\rule{0.723pt}{0.800pt}}
\multiput(258.00,853.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(261,851.84){\rule{0.723pt}{0.800pt}}
\multiput(261.00,852.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(264,850.84){\rule{0.482pt}{0.800pt}}
\multiput(264.00,851.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(266,849.84){\rule{0.723pt}{0.800pt}}
\multiput(266.00,850.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(269,848.84){\rule{0.482pt}{0.800pt}}
\multiput(269.00,849.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(271,847.84){\rule{0.723pt}{0.800pt}}
\multiput(271.00,848.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(274,846.84){\rule{0.482pt}{0.800pt}}
\multiput(274.00,847.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(278,845.84){\rule{0.482pt}{0.800pt}}
\multiput(278.00,846.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(280,844.84){\rule{0.482pt}{0.800pt}}
\multiput(280.00,845.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(282,843.84){\rule{0.482pt}{0.800pt}}
\multiput(282.00,844.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(284,842.84){\rule{0.482pt}{0.800pt}}
\multiput(284.00,843.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(286,841.84){\rule{0.482pt}{0.800pt}}
\multiput(286.00,842.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(288,840.84){\rule{0.482pt}{0.800pt}}
\multiput(288.00,841.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(290,839.84){\rule{0.482pt}{0.800pt}}
\multiput(290.00,840.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(276.0,848.0){\usebox{\plotpoint}}
\put(294,838.84){\rule{0.241pt}{0.800pt}}
\multiput(294.00,839.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(295,837.84){\rule{0.482pt}{0.800pt}}
\multiput(295.00,838.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(297,836.84){\rule{0.241pt}{0.800pt}}
\multiput(297.00,837.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(298,835.84){\rule{0.482pt}{0.800pt}}
\multiput(298.00,836.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(292.0,841.0){\usebox{\plotpoint}}
\put(301,834.84){\rule{0.482pt}{0.800pt}}
\multiput(301.00,835.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(303,833.84){\rule{0.241pt}{0.800pt}}
\multiput(303.00,834.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(304,832.84){\rule{0.482pt}{0.800pt}}
\multiput(304.00,833.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(300.0,837.0){\usebox{\plotpoint}}
\put(307,831.84){\rule{0.241pt}{0.800pt}}
\multiput(307.00,832.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(308,830.84){\rule{0.482pt}{0.800pt}}
\multiput(308.00,831.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(306.0,834.0){\usebox{\plotpoint}}
\put(311,829.84){\rule{0.241pt}{0.800pt}}
\multiput(311.00,830.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(312,828.84){\rule{0.241pt}{0.800pt}}
\multiput(312.00,829.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310.0,832.0){\usebox{\plotpoint}}
\put(314,827.84){\rule{0.482pt}{0.800pt}}
\multiput(314.00,828.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(316,826.84){\rule{0.241pt}{0.800pt}}
\multiput(316.00,827.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(313.0,830.0){\usebox{\plotpoint}}
\put(318,825.84){\rule{0.241pt}{0.800pt}}
\multiput(318.00,826.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(319,824.84){\rule{0.241pt}{0.800pt}}
\multiput(319.00,825.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(317.0,828.0){\usebox{\plotpoint}}
\put(321,823.84){\rule{0.241pt}{0.800pt}}
\multiput(321.00,824.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(322,822.84){\rule{0.241pt}{0.800pt}}
\multiput(322.00,823.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(320.0,826.0){\usebox{\plotpoint}}
\put(324,821.84){\rule{0.241pt}{0.800pt}}
\multiput(324.00,822.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323.0,824.0){\usebox{\plotpoint}}
\put(326,820.84){\rule{0.241pt}{0.800pt}}
\multiput(326.00,821.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(327,819.84){\rule{0.241pt}{0.800pt}}
\multiput(327.00,820.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325.0,823.0){\usebox{\plotpoint}}
\put(329,818.84){\rule{0.241pt}{0.800pt}}
\multiput(329.00,819.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(328.0,821.0){\usebox{\plotpoint}}
\put(331,817.84){\rule{0.241pt}{0.800pt}}
\multiput(331.00,818.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(330.0,820.0){\usebox{\plotpoint}}
\put(332,819){\usebox{\plotpoint}}
\put(332,816.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,817.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(333,815.84){\rule{0.241pt}{0.800pt}}
\multiput(333.00,816.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(335,814.84){\rule{0.241pt}{0.800pt}}
\multiput(335.00,815.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(334.0,817.0){\usebox{\plotpoint}}
\put(336.0,816.0){\usebox{\plotpoint}}
\put(337.0,815.0){\usebox{\plotpoint}}
\put(338,812.84){\rule{0.241pt}{0.800pt}}
\multiput(338.00,813.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(337.0,815.0){\usebox{\plotpoint}}
\put(340,811.84){\rule{0.241pt}{0.800pt}}
\multiput(340.00,812.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(339.0,814.0){\usebox{\plotpoint}}
\put(341,813){\usebox{\plotpoint}}
\put(341,810.84){\rule{0.241pt}{0.800pt}}
\multiput(341.00,811.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(342.0,812.0){\usebox{\plotpoint}}
\put(343.0,811.0){\usebox{\plotpoint}}
\put(345,808.84){\rule{0.241pt}{0.800pt}}
\multiput(345.00,809.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(343.0,811.0){\usebox{\plotpoint}}
\put(346,810){\usebox{\plotpoint}}
\put(346,807.84){\rule{0.241pt}{0.800pt}}
\multiput(346.00,808.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(347.0,809.0){\usebox{\plotpoint}}
\put(348.0,808.0){\usebox{\plotpoint}}
\put(349,805.84){\rule{0.241pt}{0.800pt}}
\multiput(349.00,806.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(348.0,808.0){\usebox{\plotpoint}}
\put(350,807){\usebox{\plotpoint}}
\put(350.0,807.0){\usebox{\plotpoint}}
\put(351.0,806.0){\usebox{\plotpoint}}
\put(352,803.84){\rule{0.241pt}{0.800pt}}
\multiput(352.00,804.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(351.0,806.0){\usebox{\plotpoint}}
\put(353,805){\usebox{\plotpoint}}
\put(353,802.84){\rule{0.241pt}{0.800pt}}
\multiput(353.00,803.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355,800.34){\rule{1.400pt}{0.800pt}}
\multiput(355.00,802.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(361,796.34){\rule{1.200pt}{0.800pt}}
\multiput(361.00,798.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(366,792.84){\rule{1.204pt}{0.800pt}}
\multiput(366.00,794.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(371,789.84){\rule{0.964pt}{0.800pt}}
\multiput(371.00,791.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(375,787.34){\rule{0.964pt}{0.800pt}}
\multiput(375.00,788.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(379,784.84){\rule{0.964pt}{0.800pt}}
\multiput(379.00,786.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(383,782.34){\rule{0.723pt}{0.800pt}}
\multiput(383.00,783.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(386,780.34){\rule{0.964pt}{0.800pt}}
\multiput(386.00,781.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(390,778.34){\rule{0.723pt}{0.800pt}}
\multiput(390.00,779.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(393,776.34){\rule{0.723pt}{0.800pt}}
\multiput(393.00,777.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(396,774.34){\rule{0.723pt}{0.800pt}}
\multiput(396.00,775.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(399,772.34){\rule{0.482pt}{0.800pt}}
\multiput(399.00,773.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(401,770.84){\rule{0.723pt}{0.800pt}}
\multiput(401.00,771.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(404,769.34){\rule{0.482pt}{0.800pt}}
\multiput(404.00,770.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(406,767.84){\rule{0.723pt}{0.800pt}}
\multiput(406.00,768.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(409,766.34){\rule{0.482pt}{0.800pt}}
\multiput(409.00,767.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(411,764.84){\rule{0.482pt}{0.800pt}}
\multiput(411.00,765.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(413,763.84){\rule{0.723pt}{0.800pt}}
\multiput(413.00,764.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(416,762.84){\rule{0.482pt}{0.800pt}}
\multiput(416.00,763.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(418,761.34){\rule{0.482pt}{0.800pt}}
\multiput(418.00,762.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(420,759.84){\rule{0.241pt}{0.800pt}}
\multiput(420.00,760.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421,758.84){\rule{0.482pt}{0.800pt}}
\multiput(421.00,759.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(423,757.84){\rule{0.482pt}{0.800pt}}
\multiput(423.00,758.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(425,756.84){\rule{0.482pt}{0.800pt}}
\multiput(425.00,757.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(427,755.84){\rule{0.482pt}{0.800pt}}
\multiput(427.00,756.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(429,754.84){\rule{0.241pt}{0.800pt}}
\multiput(429.00,755.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(354.0,804.0){\usebox{\plotpoint}}
\put(432,753.84){\rule{0.241pt}{0.800pt}}
\multiput(432.00,754.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(433,752.84){\rule{0.482pt}{0.800pt}}
\multiput(433.00,753.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(435,751.84){\rule{0.241pt}{0.800pt}}
\multiput(435.00,752.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(436,750.84){\rule{0.482pt}{0.800pt}}
\multiput(436.00,751.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(430.0,756.0){\usebox{\plotpoint}}
\put(439,749.84){\rule{0.482pt}{0.800pt}}
\multiput(439.00,750.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(441,748.84){\rule{0.241pt}{0.800pt}}
\multiput(441.00,749.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(438.0,752.0){\usebox{\plotpoint}}
\put(443,747.84){\rule{0.482pt}{0.800pt}}
\multiput(443.00,748.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(445,746.84){\rule{0.241pt}{0.800pt}}
\multiput(445.00,747.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(442.0,750.0){\usebox{\plotpoint}}
\put(447,745.84){\rule{0.241pt}{0.800pt}}
\multiput(447.00,746.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448,744.84){\rule{0.482pt}{0.800pt}}
\multiput(448.00,745.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(446.0,748.0){\usebox{\plotpoint}}
\put(451,743.84){\rule{0.241pt}{0.800pt}}
\multiput(451.00,744.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(450.0,746.0){\usebox{\plotpoint}}
\put(453,742.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,743.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(452.0,745.0){\usebox{\plotpoint}}
\put(455,741.84){\rule{0.241pt}{0.800pt}}
\multiput(455.00,742.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454.0,744.0){\usebox{\plotpoint}}
\put(457,740.84){\rule{0.241pt}{0.800pt}}
\multiput(457.00,741.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(456.0,743.0){\usebox{\plotpoint}}
\put(459,739.84){\rule{0.241pt}{0.800pt}}
\multiput(459.00,740.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(458.0,742.0){\usebox{\plotpoint}}
\put(461,738.84){\rule{0.241pt}{0.800pt}}
\multiput(461.00,739.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(460.0,741.0){\usebox{\plotpoint}}
\put(464,737.84){\rule{0.241pt}{0.800pt}}
\multiput(464.00,738.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(462.0,740.0){\usebox{\plotpoint}}
\put(466,736.84){\rule{0.241pt}{0.800pt}}
\multiput(466.00,737.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(465.0,739.0){\usebox{\plotpoint}}
\put(468,735.84){\rule{0.241pt}{0.800pt}}
\multiput(468.00,736.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(467.0,738.0){\usebox{\plotpoint}}
\put(471,734.84){\rule{0.241pt}{0.800pt}}
\multiput(471.00,735.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(469.0,737.0){\usebox{\plotpoint}}
\put(473,733.84){\rule{0.241pt}{0.800pt}}
\multiput(473.00,734.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(472.0,736.0){\usebox{\plotpoint}}
\put(474.0,735.0){\usebox{\plotpoint}}
\put(476.0,734.0){\usebox{\plotpoint}}
\put(478,731.84){\rule{0.241pt}{0.800pt}}
\multiput(478.00,732.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(476.0,734.0){\usebox{\plotpoint}}
\put(479,733){\usebox{\plotpoint}}
\put(480,730.84){\rule{0.241pt}{0.800pt}}
\multiput(480.00,731.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(479.0,733.0){\usebox{\plotpoint}}
\put(481,732){\usebox{\plotpoint}}
\put(481.0,732.0){\usebox{\plotpoint}}
\put(483.0,731.0){\usebox{\plotpoint}}
\put(485,728.84){\rule{0.241pt}{0.800pt}}
\multiput(485.00,729.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(483.0,731.0){\usebox{\plotpoint}}
\put(486.0,730.0){\usebox{\plotpoint}}
\put(488.0,729.0){\usebox{\plotpoint}}
\put(490,726.34){\rule{1.445pt}{0.800pt}}
\multiput(490.00,727.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(496,724.34){\rule{1.204pt}{0.800pt}}
\multiput(496.00,725.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(501,722.34){\rule{1.204pt}{0.800pt}}
\multiput(501.00,723.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(506,720.34){\rule{0.964pt}{0.800pt}}
\multiput(506.00,721.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(510,718.84){\rule{0.964pt}{0.800pt}}
\multiput(510.00,719.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(514,717.84){\rule{0.964pt}{0.800pt}}
\multiput(514.00,718.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(518,716.84){\rule{0.723pt}{0.800pt}}
\multiput(518.00,717.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(521,715.84){\rule{0.964pt}{0.800pt}}
\multiput(521.00,716.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(525,714.84){\rule{0.723pt}{0.800pt}}
\multiput(525.00,715.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(528,713.84){\rule{0.723pt}{0.800pt}}
\multiput(528.00,714.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(531,712.84){\rule{0.723pt}{0.800pt}}
\multiput(531.00,713.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(534,711.84){\rule{0.482pt}{0.800pt}}
\multiput(534.00,712.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(488.0,729.0){\usebox{\plotpoint}}
\put(539,710.84){\rule{0.723pt}{0.800pt}}
\multiput(539.00,711.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(542,709.84){\rule{0.482pt}{0.800pt}}
\multiput(542.00,710.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(536.0,713.0){\usebox{\plotpoint}}
\put(546,708.84){\rule{0.723pt}{0.800pt}}
\multiput(546.00,709.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(549,707.84){\rule{0.482pt}{0.800pt}}
\multiput(549.00,708.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(544.0,711.0){\usebox{\plotpoint}}
\put(553,706.84){\rule{0.482pt}{0.800pt}}
\multiput(553.00,707.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(551.0,709.0){\usebox{\plotpoint}}
\put(557,705.84){\rule{0.241pt}{0.800pt}}
\multiput(557.00,706.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(555.0,708.0){\usebox{\plotpoint}}
\put(562,704.84){\rule{0.482pt}{0.800pt}}
\multiput(562.00,705.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(558.0,707.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(565,703.84){\rule{0.482pt}{0.800pt}}
\multiput(565.00,704.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(564.0,706.0){\usebox{\plotpoint}}
\put(570,702.84){\rule{0.482pt}{0.800pt}}
\multiput(570.00,703.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(567.0,705.0){\usebox{\plotpoint}}
\put(576,701.84){\rule{0.241pt}{0.800pt}}
\multiput(576.00,702.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(572.0,704.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(580,700.84){\rule{0.241pt}{0.800pt}}
\multiput(580.00,701.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(577.0,703.0){\usebox{\plotpoint}}
\put(585,699.84){\rule{0.241pt}{0.800pt}}
\multiput(585.00,700.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(581.0,702.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(590,698.84){\rule{0.241pt}{0.800pt}}
\multiput(590.00,699.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586.0,701.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(595,697.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,698.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(591.0,700.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(601,696.84){\rule{0.241pt}{0.800pt}}
\multiput(601.00,697.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596.0,699.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(607,695.84){\rule{0.241pt}{0.800pt}}
\multiput(607.00,696.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(602.0,698.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(608,697){\usebox{\plotpoint}}
\put(613,694.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,695.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(608.0,697.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(614,696){\usebox{\plotpoint}}
\put(619,693.84){\rule{0.241pt}{0.800pt}}
\multiput(619.00,694.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614.0,696.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(620,695){\usebox{\plotpoint}}
\put(625,692.84){\rule{1.445pt}{0.800pt}}
\multiput(625.00,693.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(631,691.84){\rule{1.204pt}{0.800pt}}
\multiput(631.00,692.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(636,690.84){\rule{1.204pt}{0.800pt}}
\multiput(636.00,691.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(620.0,695.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(645,689.84){\rule{0.964pt}{0.800pt}}
\multiput(645.00,690.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(641.0,692.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(653,688.84){\rule{0.723pt}{0.800pt}}
\multiput(653.00,689.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(649.0,691.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(663,687.84){\rule{0.723pt}{0.800pt}}
\multiput(663.00,688.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(656.0,690.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(672,686.84){\rule{0.482pt}{0.800pt}}
\multiput(672.00,687.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(666.0,689.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(681,685.84){\rule{0.723pt}{0.800pt}}
\multiput(681.00,686.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(674.0,688.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(690,684.84){\rule{0.482pt}{0.800pt}}
\multiput(690.00,685.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(684.0,687.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(700,683.84){\rule{0.482pt}{0.800pt}}
\multiput(700.00,684.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(692.0,686.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(710,682.84){\rule{0.241pt}{0.800pt}}
\multiput(710.00,683.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(702.0,685.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(720,681.84){\rule{0.241pt}{0.800pt}}
\multiput(720.00,682.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(711.0,684.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(729,680.84){\rule{0.241pt}{0.800pt}}
\multiput(729.00,681.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(721.0,683.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(738,679.84){\rule{0.241pt}{0.800pt}}
\multiput(738.00,680.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(730.0,682.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(746,678.84){\rule{0.241pt}{0.800pt}}
\multiput(746.00,679.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(739.0,681.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(747,680){\usebox{\plotpoint}}
\put(747.0,680.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(754.0,679.0){\usebox{\plotpoint}}
\put(754.0,679.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(760.0,678.0){\usebox{\plotpoint}}
\put(766,675.84){\rule{1.204pt}{0.800pt}}
\multiput(766.00,676.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(771,674.84){\rule{1.204pt}{0.800pt}}
\multiput(771.00,675.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(776,673.84){\rule{0.964pt}{0.800pt}}
\multiput(776.00,674.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(780,672.84){\rule{0.964pt}{0.800pt}}
\multiput(780.00,673.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(784,671.84){\rule{0.964pt}{0.800pt}}
\multiput(784.00,672.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(788,670.84){\rule{0.964pt}{0.800pt}}
\multiput(788.00,671.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(792,669.84){\rule{0.723pt}{0.800pt}}
\multiput(792.00,670.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(795,668.84){\rule{0.723pt}{0.800pt}}
\multiput(795.00,669.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(798,667.84){\rule{0.723pt}{0.800pt}}
\multiput(798.00,668.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(801,666.84){\rule{0.723pt}{0.800pt}}
\multiput(801.00,667.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(804,665.84){\rule{0.723pt}{0.800pt}}
\multiput(804.00,666.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(807,664.84){\rule{0.482pt}{0.800pt}}
\multiput(807.00,665.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(809,663.84){\rule{0.723pt}{0.800pt}}
\multiput(809.00,664.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(812,662.84){\rule{0.482pt}{0.800pt}}
\multiput(812.00,663.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(814,661.84){\rule{0.723pt}{0.800pt}}
\multiput(814.00,662.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(817,660.84){\rule{0.482pt}{0.800pt}}
\multiput(817.00,661.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(819,659.84){\rule{0.482pt}{0.800pt}}
\multiput(819.00,660.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(821,658.84){\rule{0.482pt}{0.800pt}}
\multiput(821.00,659.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(760.0,678.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(825,657.84){\rule{0.482pt}{0.800pt}}
\multiput(825.00,658.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(827,656.84){\rule{0.482pt}{0.800pt}}
\multiput(827.00,657.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(829,655.84){\rule{0.482pt}{0.800pt}}
\multiput(829.00,656.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(831,654.84){\rule{0.241pt}{0.800pt}}
\multiput(831.00,655.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(832,653.84){\rule{0.482pt}{0.800pt}}
\multiput(832.00,654.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(834,652.84){\rule{0.482pt}{0.800pt}}
\multiput(834.00,653.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(836,651.84){\rule{0.241pt}{0.800pt}}
\multiput(836.00,652.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(837,650.84){\rule{0.482pt}{0.800pt}}
\multiput(837.00,651.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(839,649.84){\rule{0.241pt}{0.800pt}}
\multiput(839.00,650.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(840,648.84){\rule{0.482pt}{0.800pt}}
\multiput(840.00,649.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(842,647.84){\rule{0.241pt}{0.800pt}}
\multiput(842.00,648.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(843,646.84){\rule{0.482pt}{0.800pt}}
\multiput(843.00,647.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(845,645.84){\rule{0.241pt}{0.800pt}}
\multiput(845.00,646.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(846,644.84){\rule{0.241pt}{0.800pt}}
\multiput(846.00,645.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(847,643.84){\rule{0.482pt}{0.800pt}}
\multiput(847.00,644.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(849,642.84){\rule{0.241pt}{0.800pt}}
\multiput(849.00,643.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(850,641.84){\rule{0.241pt}{0.800pt}}
\multiput(850.00,642.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(851,640.84){\rule{0.241pt}{0.800pt}}
\multiput(851.00,641.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(852,639.84){\rule{0.482pt}{0.800pt}}
\multiput(852.00,640.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(854,638.84){\rule{0.241pt}{0.800pt}}
\multiput(854.00,639.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(855,637.84){\rule{0.241pt}{0.800pt}}
\multiput(855.00,638.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(856,636.84){\rule{0.241pt}{0.800pt}}
\multiput(856.00,637.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(857,635.84){\rule{0.241pt}{0.800pt}}
\multiput(857.00,636.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(858,634.84){\rule{0.241pt}{0.800pt}}
\multiput(858.00,635.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(859,633.84){\rule{0.241pt}{0.800pt}}
\multiput(859.00,634.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(860,632.84){\rule{0.482pt}{0.800pt}}
\multiput(860.00,633.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(862,631.84){\rule{0.241pt}{0.800pt}}
\multiput(862.00,632.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(863,630.84){\rule{0.241pt}{0.800pt}}
\multiput(863.00,631.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(864,629.84){\rule{0.241pt}{0.800pt}}
\multiput(864.00,630.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(865,628.84){\rule{0.241pt}{0.800pt}}
\multiput(865.00,629.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(866,627.84){\rule{0.241pt}{0.800pt}}
\multiput(866.00,628.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(823.0,660.0){\usebox{\plotpoint}}
\put(867.0,629.0){\usebox{\plotpoint}}
\put(868,625.84){\rule{0.241pt}{0.800pt}}
\multiput(868.00,626.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(869,624.84){\rule{0.241pt}{0.800pt}}
\multiput(869.00,625.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(870,623.84){\rule{0.241pt}{0.800pt}}
\multiput(870.00,624.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(871,622.84){\rule{0.241pt}{0.800pt}}
\multiput(871.00,623.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(872,621.84){\rule{0.241pt}{0.800pt}}
\multiput(872.00,622.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(873,620.84){\rule{0.241pt}{0.800pt}}
\multiput(873.00,621.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(874,619.84){\rule{0.241pt}{0.800pt}}
\multiput(874.00,620.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(868.0,628.0){\usebox{\plotpoint}}
\put(875,617.84){\rule{0.241pt}{0.800pt}}
\multiput(875.00,618.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(876,616.84){\rule{0.241pt}{0.800pt}}
\multiput(876.00,617.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(875.0,620.0){\usebox{\plotpoint}}
\put(878,615.84){\rule{0.241pt}{0.800pt}}
\multiput(878.00,616.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(877.0,618.0){\usebox{\plotpoint}}
\put(879,613.84){\rule{0.241pt}{0.800pt}}
\multiput(879.00,614.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(880,612.84){\rule{0.241pt}{0.800pt}}
\multiput(880.00,613.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(881,611.84){\rule{0.241pt}{0.800pt}}
\multiput(881.00,612.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(879.0,616.0){\usebox{\plotpoint}}
\put(882,609.84){\rule{0.241pt}{0.800pt}}
\multiput(882.00,610.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(882.0,612.0){\usebox{\plotpoint}}
\put(884,608.84){\rule{0.241pt}{0.800pt}}
\multiput(884.00,609.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(883.0,611.0){\usebox{\plotpoint}}
\put(885,606.84){\rule{0.241pt}{0.800pt}}
\multiput(885.00,607.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(886,605.84){\rule{0.241pt}{0.800pt}}
\multiput(886.00,606.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(885.0,609.0){\usebox{\plotpoint}}
\put(887.0,606.0){\usebox{\plotpoint}}
\put(888,603.84){\rule{0.241pt}{0.800pt}}
\multiput(888.00,604.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(887.0,606.0){\usebox{\plotpoint}}
\put(889,601.84){\rule{0.241pt}{0.800pt}}
\multiput(889.00,602.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(890,600.84){\rule{0.241pt}{0.800pt}}
\multiput(890.00,601.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(889.0,604.0){\usebox{\plotpoint}}
\put(891.0,601.0){\usebox{\plotpoint}}
\put(892,598.84){\rule{0.241pt}{0.800pt}}
\multiput(892.00,599.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(891.0,601.0){\usebox{\plotpoint}}
\put(893,596.84){\rule{0.241pt}{0.800pt}}
\multiput(893.00,597.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(893.0,599.0){\usebox{\plotpoint}}
\put(894,594.84){\rule{0.241pt}{0.800pt}}
\multiput(894.00,595.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(894.0,597.0){\usebox{\plotpoint}}
\multiput(897.38,589.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(894.34,592.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(902.38,581.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(899.34,584.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(907.38,574.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(904.34,577.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\put(911.34,566){\rule{0.800pt}{1.600pt}}
\multiput(909.34,569.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(915.34,560){\rule{0.800pt}{1.400pt}}
\multiput(913.34,563.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(919.34,553){\rule{0.800pt}{1.600pt}}
\multiput(917.34,556.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(923.34,547){\rule{0.800pt}{1.400pt}}
\multiput(921.34,550.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(926.84,541){\rule{0.800pt}{1.445pt}}
\multiput(925.34,544.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(929.84,535){\rule{0.800pt}{1.445pt}}
\multiput(928.34,538.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(932.84,530){\rule{0.800pt}{1.204pt}}
\multiput(931.34,532.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(935.84,524){\rule{0.800pt}{1.445pt}}
\multiput(934.34,527.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(938.84,519){\rule{0.800pt}{1.204pt}}
\multiput(937.34,521.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(941.34,514){\rule{0.800pt}{1.204pt}}
\multiput(940.34,516.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(943.84,509){\rule{0.800pt}{1.204pt}}
\multiput(942.34,511.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(946.34,504){\rule{0.800pt}{1.204pt}}
\multiput(945.34,506.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(948.84,499){\rule{0.800pt}{1.204pt}}
\multiput(947.34,501.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(951.34,495){\rule{0.800pt}{0.964pt}}
\multiput(950.34,497.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(953.34,490){\rule{0.800pt}{1.204pt}}
\multiput(952.34,492.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(955.34,486){\rule{0.800pt}{0.964pt}}
\multiput(954.34,488.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(957.34,482){\rule{0.800pt}{0.964pt}}
\multiput(956.34,484.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(959.34,478){\rule{0.800pt}{0.964pt}}
\multiput(958.34,480.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(961.34,474){\rule{0.800pt}{0.964pt}}
\multiput(960.34,476.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(963.34,470){\rule{0.800pt}{0.964pt}}
\multiput(962.34,472.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(964.84,466){\rule{0.800pt}{0.964pt}}
\multiput(964.34,468.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(966.34,462){\rule{0.800pt}{0.964pt}}
\multiput(965.34,464.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(968.34,459){\rule{0.800pt}{0.723pt}}
\multiput(967.34,460.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(969.84,455){\rule{0.800pt}{0.964pt}}
\multiput(969.34,457.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(971.34,452){\rule{0.800pt}{0.723pt}}
\multiput(970.34,453.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(972.84,448){\rule{0.800pt}{0.964pt}}
\multiput(972.34,450.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(974.34,445){\rule{0.800pt}{0.723pt}}
\multiput(973.34,446.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(975.84,442){\rule{0.800pt}{0.723pt}}
\multiput(975.34,443.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(977.34,438){\rule{0.800pt}{0.964pt}}
\multiput(976.34,440.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(978.84,435){\rule{0.800pt}{0.723pt}}
\multiput(978.34,436.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(979.84,432){\rule{0.800pt}{0.723pt}}
\multiput(979.34,433.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(981.34,429){\rule{0.800pt}{0.723pt}}
\multiput(980.34,430.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(982.84,426){\rule{0.800pt}{0.723pt}}
\multiput(982.34,427.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(983.84,423){\rule{0.800pt}{0.723pt}}
\multiput(983.34,424.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(985.34,420){\rule{0.800pt}{0.723pt}}
\multiput(984.34,421.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(986.84,417){\rule{0.800pt}{0.723pt}}
\multiput(986.34,418.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(987.84,415){\rule{0.800pt}{0.482pt}}
\multiput(987.34,416.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(988.84,412){\rule{0.800pt}{0.723pt}}
\multiput(988.34,413.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(989.84,409){\rule{0.800pt}{0.723pt}}
\multiput(989.34,410.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(990.84,407){\rule{0.800pt}{0.482pt}}
\multiput(990.34,408.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(992.34,404){\rule{0.800pt}{0.723pt}}
\multiput(991.34,405.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(993.84,401){\rule{0.800pt}{0.723pt}}
\multiput(993.34,402.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(994.84,399){\rule{0.800pt}{0.482pt}}
\multiput(994.34,400.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(995.84,396){\rule{0.800pt}{0.723pt}}
\multiput(995.34,397.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(996.84,394){\rule{0.800pt}{0.482pt}}
\multiput(996.34,395.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(997.84,392){\rule{0.800pt}{0.482pt}}
\multiput(997.34,393.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(998.84,389){\rule{0.800pt}{0.723pt}}
\multiput(998.34,390.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(999.84,387){\rule{0.800pt}{0.482pt}}
\multiput(999.34,388.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1000.84,384){\rule{0.800pt}{0.723pt}}
\multiput(1000.34,385.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1001.84,382){\rule{0.800pt}{0.482pt}}
\multiput(1001.34,383.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(895.0,596.0){\usebox{\plotpoint}}
\put(1002.84,378){\rule{0.800pt}{0.482pt}}
\multiput(1002.34,379.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1003.84,376){\rule{0.800pt}{0.482pt}}
\multiput(1003.34,377.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1004.84,373){\rule{0.800pt}{0.723pt}}
\multiput(1004.34,374.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1005.84,371){\rule{0.800pt}{0.482pt}}
\multiput(1005.34,372.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1006.84,369){\rule{0.800pt}{0.482pt}}
\multiput(1006.34,370.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1007.84,367){\rule{0.800pt}{0.482pt}}
\multiput(1007.34,368.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1008.84,365){\rule{0.800pt}{0.482pt}}
\multiput(1008.34,366.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1004.0,380.0){\usebox{\plotpoint}}
\put(1009.84,361){\rule{0.800pt}{0.482pt}}
\multiput(1009.34,362.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1010.84,359){\rule{0.800pt}{0.482pt}}
\multiput(1010.34,360.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1011.84,357){\rule{0.800pt}{0.482pt}}
\multiput(1011.34,358.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1012.84,355){\rule{0.800pt}{0.482pt}}
\multiput(1012.34,356.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1011.0,363.0){\usebox{\plotpoint}}
\put(1013.84,351){\rule{0.800pt}{0.482pt}}
\multiput(1013.34,352.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1014.84,349){\rule{0.800pt}{0.482pt}}
\multiput(1014.34,350.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1017,346.84){\rule{0.241pt}{0.800pt}}
\multiput(1017.00,347.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1015.0,353.0){\usebox{\plotpoint}}
\put(1016.84,344){\rule{0.800pt}{0.482pt}}
\multiput(1016.34,345.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1017.84,342){\rule{0.800pt}{0.482pt}}
\multiput(1017.34,343.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1018.0,346.0){\usebox{\plotpoint}}
\put(1020,337.84){\rule{0.241pt}{0.800pt}}
\multiput(1020.00,338.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1019.84,337){\rule{0.800pt}{0.482pt}}
\multiput(1019.34,338.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1020.0,340.0){\usebox{\plotpoint}}
\put(1022,332.84){\rule{0.241pt}{0.800pt}}
\multiput(1022.00,333.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1021.84,332){\rule{0.800pt}{0.482pt}}
\multiput(1021.34,333.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1022.0,335.0){\usebox{\plotpoint}}
\put(1024,327.84){\rule{0.241pt}{0.800pt}}
\multiput(1024.00,328.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1023.84,327){\rule{0.800pt}{0.482pt}}
\multiput(1023.34,328.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1024.0,330.0){\usebox{\plotpoint}}
\put(1026,322.84){\rule{0.241pt}{0.800pt}}
\multiput(1026.00,323.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1025.84,322){\rule{0.800pt}{0.482pt}}
\multiput(1025.34,323.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1026.0,325.0){\usebox{\plotpoint}}
\put(1026.84,319){\rule{0.800pt}{0.482pt}}
\multiput(1026.34,320.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1028.0,321.0){\usebox{\plotpoint}}
\put(1027.84,316){\rule{0.800pt}{0.482pt}}
\multiput(1027.34,317.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1028.84,314){\rule{0.800pt}{0.482pt}}
\multiput(1028.34,315.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1029.0,318.0){\usebox{\plotpoint}}
\put(1031,314){\usebox{\plotpoint}}
\multiput(1032.38,303.87)(0.560,-1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(1029.34,308.94)(5.000,-8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(1037.38,290.54)(0.560,-1.768){3}{\rule{0.135pt}{2.280pt}}
\multiput(1034.34,295.27)(5.000,-8.268){2}{\rule{0.800pt}{1.140pt}}
\multiput(1042.38,278.20)(0.560,-1.600){3}{\rule{0.135pt}{2.120pt}}
\multiput(1039.34,282.60)(5.000,-7.600){2}{\rule{0.800pt}{1.060pt}}
\put(1046.34,263){\rule{0.800pt}{2.600pt}}
\multiput(1044.34,269.60)(4.000,-6.604){2}{\rule{0.800pt}{1.300pt}}
\put(1050.34,253){\rule{0.800pt}{2.200pt}}
\multiput(1048.34,258.43)(4.000,-5.434){2}{\rule{0.800pt}{1.100pt}}
\put(1054.34,243){\rule{0.800pt}{2.200pt}}
\multiput(1052.34,248.43)(4.000,-5.434){2}{\rule{0.800pt}{1.100pt}}
\put(1058.34,233){\rule{0.800pt}{2.200pt}}
\multiput(1056.34,238.43)(4.000,-5.434){2}{\rule{0.800pt}{1.100pt}}
\put(1061.84,225){\rule{0.800pt}{1.927pt}}
\multiput(1060.34,229.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1064.84,216){\rule{0.800pt}{2.168pt}}
\multiput(1063.34,220.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1067.84,208){\rule{0.800pt}{1.927pt}}
\multiput(1066.34,212.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1070.84,200){\rule{0.800pt}{1.927pt}}
\multiput(1069.34,204.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1073.84,193){\rule{0.800pt}{1.686pt}}
\multiput(1072.34,196.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1076.84,186){\rule{0.800pt}{1.686pt}}
\multiput(1075.34,189.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1079.34,179){\rule{0.800pt}{1.686pt}}
\multiput(1078.34,182.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1081.34,173){\rule{0.800pt}{1.445pt}}
\multiput(1080.34,176.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1083.84,167){\rule{0.800pt}{1.445pt}}
\multiput(1082.34,170.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1086.34,161){\rule{0.800pt}{1.445pt}}
\multiput(1085.34,164.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1088.34,155){\rule{0.800pt}{1.445pt}}
\multiput(1087.34,158.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1090.34,150){\rule{0.800pt}{1.204pt}}
\multiput(1089.34,152.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1092.34,144){\rule{0.800pt}{1.445pt}}
\multiput(1091.34,147.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1094.34,139){\rule{0.800pt}{1.204pt}}
\multiput(1093.34,141.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1096.34,134){\rule{0.800pt}{1.204pt}}
\multiput(1095.34,136.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1098.34,129){\rule{0.800pt}{1.204pt}}
\multiput(1097.34,131.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1099.84,124){\rule{0.800pt}{1.204pt}}
\multiput(1099.34,126.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1101.34,120){\rule{0.800pt}{0.964pt}}
\multiput(1100.34,122.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1103.34,115){\rule{0.800pt}{1.204pt}}
\multiput(1102.34,117.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1104.84,113){\rule{0.800pt}{0.482pt}}
\multiput(1104.34,114.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\end{picture}


==> fig5tex.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.01}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,410.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,410.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,458.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,458.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,478.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,478.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,610.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,610.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,677.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,677.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,725.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,725.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,792.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,818.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,818.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,840.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,840.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,860.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,860.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(272.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(272.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(377.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(377.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){1}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(446.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(515.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(515.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){10}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(620.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(724.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(724.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){100}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(793.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(793.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(863.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(863.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(898.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){1000}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(967.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1036.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1036.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1072.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1072.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){10000}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1141.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1141.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1210.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1210.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1245.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1245.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){100000}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1315.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1384.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1384.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1e+06}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$C(\tau)$}}
\put(828,23){\makebox(0,0){$\tau$}}
\put(793,677){\makebox(0,0)[l]{$q + c_\beta \tau^{-\beta}$}}
\put(1235,380){\makebox(0,0)[l]{$q - c_\alpha \tau^{\alpha}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\multiput(737.58,645.92)(-0.910,-0.496){39}{\rule{0.824pt}{0.119pt}}
\multiput(739.29,646.17)(-36.290,-21.000){2}{\rule{0.412pt}{0.400pt}}
\put(703,626){\vector(-2,-1){0}}
\put(1193,380){\vector(-1,0){52}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,863){\usebox{\plotpoint}}
\put(220,860.84){\rule{1.686pt}{0.800pt}}
\multiput(220.00,861.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(227,859.34){\rule{1.686pt}{0.800pt}}
\multiput(227.00,860.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(234,857.84){\rule{1.445pt}{0.800pt}}
\multiput(234.00,858.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(240,856.84){\rule{1.204pt}{0.800pt}}
\multiput(240.00,857.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(245,855.34){\rule{1.445pt}{0.800pt}}
\multiput(245.00,856.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(251,853.84){\rule{0.964pt}{0.800pt}}
\multiput(251.00,854.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(255,852.84){\rule{1.204pt}{0.800pt}}
\multiput(255.00,853.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(260,851.84){\rule{0.964pt}{0.800pt}}
\multiput(260.00,852.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(264,850.34){\rule{0.964pt}{0.800pt}}
\multiput(264.00,851.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(268,848.84){\rule{0.964pt}{0.800pt}}
\multiput(268.00,849.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(272,847.84){\rule{0.964pt}{0.800pt}}
\multiput(272.00,848.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(276,846.84){\rule{0.723pt}{0.800pt}}
\multiput(276.00,847.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(279,845.84){\rule{0.964pt}{0.800pt}}
\multiput(279.00,846.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(283,844.34){\rule{0.723pt}{0.800pt}}
\multiput(283.00,845.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(286,842.84){\rule{0.723pt}{0.800pt}}
\multiput(286.00,843.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(289,841.84){\rule{0.723pt}{0.800pt}}
\multiput(289.00,842.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(292,840.84){\rule{0.723pt}{0.800pt}}
\multiput(292.00,841.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(295,839.84){\rule{0.723pt}{0.800pt}}
\multiput(295.00,840.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(298,838.84){\rule{0.482pt}{0.800pt}}
\multiput(298.00,839.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(300,837.84){\rule{0.723pt}{0.800pt}}
\multiput(300.00,838.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(303,836.84){\rule{0.482pt}{0.800pt}}
\multiput(303.00,837.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(305,835.84){\rule{0.723pt}{0.800pt}}
\multiput(305.00,836.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(308,834.84){\rule{0.482pt}{0.800pt}}
\multiput(308.00,835.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(310,833.84){\rule{0.482pt}{0.800pt}}
\multiput(310.00,834.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(312,832.84){\rule{0.723pt}{0.800pt}}
\multiput(312.00,833.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(315,831.84){\rule{0.482pt}{0.800pt}}
\multiput(315.00,832.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(317,830.84){\rule{0.482pt}{0.800pt}}
\multiput(317.00,831.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(319,829.84){\rule{0.482pt}{0.800pt}}
\multiput(319.00,830.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(321,828.84){\rule{0.482pt}{0.800pt}}
\multiput(321.00,829.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(323,827.84){\rule{0.482pt}{0.800pt}}
\multiput(323.00,828.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(325,826.84){\rule{0.241pt}{0.800pt}}
\multiput(325.00,827.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(326,825.84){\rule{0.482pt}{0.800pt}}
\multiput(326.00,826.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(328,824.84){\rule{0.482pt}{0.800pt}}
\multiput(328.00,825.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(330,823.84){\rule{0.482pt}{0.800pt}}
\multiput(330.00,824.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(332,822.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,823.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(333,821.84){\rule{0.482pt}{0.800pt}}
\multiput(333.00,822.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(335,820.84){\rule{0.482pt}{0.800pt}}
\multiput(335.00,821.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(337,819.84){\rule{0.241pt}{0.800pt}}
\multiput(337.00,820.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(338,818.84){\rule{0.482pt}{0.800pt}}
\multiput(338.00,819.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(340,817.84){\rule{0.241pt}{0.800pt}}
\multiput(340.00,818.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(341,816.84){\rule{0.482pt}{0.800pt}}
\multiput(341.00,817.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(344,815.84){\rule{0.482pt}{0.800pt}}
\multiput(344.00,816.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(346,814.84){\rule{0.241pt}{0.800pt}}
\multiput(346.00,815.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(347,813.84){\rule{0.482pt}{0.800pt}}
\multiput(347.00,814.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(349,812.84){\rule{0.241pt}{0.800pt}}
\multiput(349.00,813.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(350,811.84){\rule{0.241pt}{0.800pt}}
\multiput(350.00,812.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(343.0,818.0){\usebox{\plotpoint}}
\put(353,810.84){\rule{0.241pt}{0.800pt}}
\multiput(353.00,811.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(354,809.84){\rule{0.241pt}{0.800pt}}
\multiput(354.00,810.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355,808.84){\rule{0.241pt}{0.800pt}}
\multiput(355.00,809.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(356,807.84){\rule{0.482pt}{0.800pt}}
\multiput(356.00,808.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(351.0,813.0){\usebox{\plotpoint}}
\put(359,806.84){\rule{0.241pt}{0.800pt}}
\multiput(359.00,807.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(360,805.84){\rule{0.241pt}{0.800pt}}
\multiput(360.00,806.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(361,804.84){\rule{0.241pt}{0.800pt}}
\multiput(361.00,805.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(358.0,809.0){\usebox{\plotpoint}}
\put(364,803.84){\rule{0.241pt}{0.800pt}}
\multiput(364.00,804.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(365,802.84){\rule{0.241pt}{0.800pt}}
\multiput(365.00,803.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(366,801.84){\rule{0.241pt}{0.800pt}}
\multiput(366.00,802.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(362.0,806.0){\usebox{\plotpoint}}
\put(368,800.84){\rule{0.241pt}{0.800pt}}
\multiput(368.00,801.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(369,799.84){\rule{0.241pt}{0.800pt}}
\multiput(369.00,800.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(370,798.84){\rule{0.241pt}{0.800pt}}
\multiput(370.00,799.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(367.0,803.0){\usebox{\plotpoint}}
\put(372,797.84){\rule{0.241pt}{0.800pt}}
\multiput(372.00,798.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(373,796.84){\rule{0.241pt}{0.800pt}}
\multiput(373.00,797.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(371.0,800.0){\usebox{\plotpoint}}
\put(375,795.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,796.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376,794.84){\rule{0.241pt}{0.800pt}}
\multiput(376.00,795.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(374.0,798.0){\usebox{\plotpoint}}
\put(378,793.84){\rule{0.241pt}{0.800pt}}
\multiput(378.00,794.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(379,792.84){\rule{0.241pt}{0.800pt}}
\multiput(379.00,793.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(377.0,796.0){\usebox{\plotpoint}}
\put(380.0,794.0){\usebox{\plotpoint}}
\put(381,790.84){\rule{0.241pt}{0.800pt}}
\multiput(381.00,791.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(381.0,793.0){\usebox{\plotpoint}}
\put(383,789.84){\rule{0.241pt}{0.800pt}}
\multiput(383.00,790.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(382.0,792.0){\usebox{\plotpoint}}
\put(385,788.84){\rule{0.241pt}{0.800pt}}
\multiput(385.00,789.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(386,787.84){\rule{0.241pt}{0.800pt}}
\multiput(386.00,788.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(384.0,791.0){\usebox{\plotpoint}}
\put(387,789){\usebox{\plotpoint}}
\put(387,786.84){\rule{0.241pt}{0.800pt}}
\multiput(387.00,787.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(389,785.84){\rule{0.241pt}{0.800pt}}
\multiput(389.00,786.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390,784.84){\rule{0.241pt}{0.800pt}}
\multiput(390.00,785.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(388.0,788.0){\usebox{\plotpoint}}
\put(391,786){\usebox{\plotpoint}}
\put(391,783.84){\rule{0.241pt}{0.800pt}}
\multiput(391.00,784.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(393,782.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,783.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(392.0,785.0){\usebox{\plotpoint}}
\put(394,784){\usebox{\plotpoint}}
\multiput(394.00,782.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(394.00,782.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(401.00,777.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(401.00,777.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(407.00,772.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(407.00,772.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\put(414,765.34){\rule{1.200pt}{0.800pt}}
\multiput(414.00,767.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(419,761.34){\rule{1.200pt}{0.800pt}}
\multiput(419.00,763.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(424,757.34){\rule{1.200pt}{0.800pt}}
\multiput(424.00,759.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(429,753.34){\rule{1.200pt}{0.800pt}}
\multiput(429.00,755.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(434,749.84){\rule{0.964pt}{0.800pt}}
\multiput(434.00,751.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(438,746.34){\rule{0.964pt}{0.800pt}}
\multiput(438.00,748.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(442,742.84){\rule{0.964pt}{0.800pt}}
\multiput(442.00,744.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(446,739.84){\rule{0.964pt}{0.800pt}}
\multiput(446.00,741.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(450,737.34){\rule{0.723pt}{0.800pt}}
\multiput(450.00,738.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(453,734.84){\rule{0.964pt}{0.800pt}}
\multiput(453.00,736.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(457,732.34){\rule{0.723pt}{0.800pt}}
\multiput(457.00,733.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(460,729.84){\rule{0.723pt}{0.800pt}}
\multiput(460.00,731.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(463,727.34){\rule{0.723pt}{0.800pt}}
\multiput(463.00,728.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(466,725.34){\rule{0.723pt}{0.800pt}}
\multiput(466.00,726.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(468.34,723){\rule{0.800pt}{0.723pt}}
\multiput(467.34,724.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(471,720.34){\rule{0.723pt}{0.800pt}}
\multiput(471.00,721.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(474,718.34){\rule{0.723pt}{0.800pt}}
\multiput(474.00,719.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(477,716.34){\rule{0.482pt}{0.800pt}}
\multiput(477.00,717.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(479,714.34){\rule{0.482pt}{0.800pt}}
\multiput(479.00,715.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(481,712.84){\rule{0.723pt}{0.800pt}}
\multiput(481.00,713.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(484,711.34){\rule{0.482pt}{0.800pt}}
\multiput(484.00,712.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(486,709.34){\rule{0.482pt}{0.800pt}}
\multiput(486.00,710.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(488,707.84){\rule{0.482pt}{0.800pt}}
\multiput(488.00,708.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(490,706.34){\rule{0.482pt}{0.800pt}}
\multiput(490.00,707.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(492,704.34){\rule{0.482pt}{0.800pt}}
\multiput(492.00,705.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(494,702.84){\rule{0.482pt}{0.800pt}}
\multiput(494.00,703.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(496,701.84){\rule{0.482pt}{0.800pt}}
\multiput(496.00,702.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(498,700.34){\rule{0.482pt}{0.800pt}}
\multiput(498.00,701.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(500,698.84){\rule{0.482pt}{0.800pt}}
\multiput(500.00,699.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(502,697.34){\rule{0.482pt}{0.800pt}}
\multiput(502.00,698.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(504,695.84){\rule{0.241pt}{0.800pt}}
\multiput(504.00,696.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(505,694.84){\rule{0.482pt}{0.800pt}}
\multiput(505.00,695.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(507,693.84){\rule{0.482pt}{0.800pt}}
\multiput(507.00,694.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(507.84,693){\rule{0.800pt}{0.482pt}}
\multiput(507.34,694.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(510,690.84){\rule{0.482pt}{0.800pt}}
\multiput(510.00,691.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(512,689.84){\rule{0.482pt}{0.800pt}}
\multiput(512.00,690.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(514,688.84){\rule{0.241pt}{0.800pt}}
\multiput(514.00,689.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(515,687.84){\rule{0.482pt}{0.800pt}}
\multiput(515.00,688.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(517,686.84){\rule{0.241pt}{0.800pt}}
\multiput(517.00,687.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518,685.84){\rule{0.482pt}{0.800pt}}
\multiput(518.00,686.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(520,684.84){\rule{0.241pt}{0.800pt}}
\multiput(520.00,685.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(521,683.84){\rule{0.241pt}{0.800pt}}
\multiput(521.00,684.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(521.34,685){\rule{0.800pt}{1.204pt}}
\multiput(520.34,685.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(517,687.84){\rule{1.686pt}{0.800pt}}
\multiput(520.50,688.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(517,686.84){\rule{0.241pt}{0.800pt}}
\multiput(517.00,687.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518,685.84){\rule{0.482pt}{0.800pt}}
\multiput(518.00,686.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(520,684.84){\rule{0.241pt}{0.800pt}}
\multiput(520.00,685.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(521,683.84){\rule{0.241pt}{0.800pt}}
\multiput(521.00,684.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(522,682.84){\rule{0.482pt}{0.800pt}}
\multiput(522.00,683.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(524,681.84){\rule{0.241pt}{0.800pt}}
\multiput(524.00,682.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(525,680.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,681.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526,679.84){\rule{0.482pt}{0.800pt}}
\multiput(526.00,680.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(528,678.84){\rule{0.241pt}{0.800pt}}
\multiput(528.00,679.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(529,677.84){\rule{0.241pt}{0.800pt}}
\multiput(529.00,678.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(530,676.84){\rule{0.241pt}{0.800pt}}
\multiput(530.00,677.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(531,675.84){\rule{0.482pt}{0.800pt}}
\multiput(531.00,676.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(533,674.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,675.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(534,673.84){\rule{0.241pt}{0.800pt}}
\multiput(534.00,674.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(536,672.84){\rule{0.241pt}{0.800pt}}
\multiput(536.00,673.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(537,671.84){\rule{0.241pt}{0.800pt}}
\multiput(537.00,672.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(538,670.84){\rule{0.241pt}{0.800pt}}
\multiput(538.00,671.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539,669.84){\rule{0.482pt}{0.800pt}}
\multiput(539.00,670.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(535.0,675.0){\usebox{\plotpoint}}
\put(542,668.84){\rule{0.241pt}{0.800pt}}
\multiput(542.00,669.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(543,667.84){\rule{0.241pt}{0.800pt}}
\multiput(543.00,668.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544,666.84){\rule{0.241pt}{0.800pt}}
\multiput(544.00,667.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(541.0,671.0){\usebox{\plotpoint}}
\put(546,665.84){\rule{0.241pt}{0.800pt}}
\multiput(546.00,666.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(547,664.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,665.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(545.0,668.0){\usebox{\plotpoint}}
\put(549,663.84){\rule{0.241pt}{0.800pt}}
\multiput(549.00,664.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(550,662.84){\rule{0.241pt}{0.800pt}}
\multiput(550.00,663.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548.0,666.0){\usebox{\plotpoint}}
\put(551.0,664.0){\usebox{\plotpoint}}
\put(552,660.84){\rule{0.241pt}{0.800pt}}
\multiput(552.00,661.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(552.0,663.0){\usebox{\plotpoint}}
\put(554,659.84){\rule{0.241pt}{0.800pt}}
\multiput(554.00,660.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(555,658.84){\rule{0.241pt}{0.800pt}}
\multiput(555.00,659.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(553.0,662.0){\usebox{\plotpoint}}
\put(557,657.84){\rule{0.241pt}{0.800pt}}
\multiput(557.00,658.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556.0,660.0){\usebox{\plotpoint}}
\put(558.0,659.0){\usebox{\plotpoint}}
\put(559.0,658.0){\usebox{\plotpoint}}
\put(560,655.84){\rule{0.241pt}{0.800pt}}
\multiput(560.00,656.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561,654.84){\rule{0.241pt}{0.800pt}}
\multiput(561.00,655.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(559.0,658.0){\usebox{\plotpoint}}
\put(563,653.84){\rule{0.241pt}{0.800pt}}
\multiput(563.00,654.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(562.0,656.0){\usebox{\plotpoint}}
\put(564,655){\usebox{\plotpoint}}
\put(564,652.84){\rule{0.241pt}{0.800pt}}
\multiput(564.00,653.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(566,651.84){\rule{0.241pt}{0.800pt}}
\multiput(566.00,652.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(565.0,654.0){\usebox{\plotpoint}}
\put(567,653){\usebox{\plotpoint}}
\multiput(567.00,651.09)(0.782,-0.505){33}{\rule{1.440pt}{0.122pt}}
\multiput(567.00,651.34)(28.011,-20.000){2}{\rule{0.720pt}{0.800pt}}
\multiput(598.00,631.09)(0.798,-0.509){21}{\rule{1.457pt}{0.123pt}}
\multiput(598.00,631.34)(18.976,-14.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(620.00,617.08)(0.990,-0.516){11}{\rule{1.711pt}{0.124pt}}
\multiput(620.00,617.34)(13.449,-9.000){2}{\rule{0.856pt}{0.800pt}}
\multiput(637.00,608.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(637.00,608.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(650.00,600.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(650.00,600.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(662.00,594.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(662.00,594.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(672.00,589.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(672.00,589.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\put(681,582.34){\rule{1.800pt}{0.800pt}}
\multiput(681.00,584.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(689,578.84){\rule{1.686pt}{0.800pt}}
\multiput(689.00,580.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(696,575.84){\rule{1.686pt}{0.800pt}}
\multiput(696.00,577.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(703,572.84){\rule{1.445pt}{0.800pt}}
\multiput(703.00,574.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(709,570.34){\rule{1.204pt}{0.800pt}}
\multiput(709.00,571.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(714,567.84){\rule{1.204pt}{0.800pt}}
\multiput(714.00,569.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(719,565.34){\rule{1.204pt}{0.800pt}}
\multiput(719.00,566.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(724,563.34){\rule{1.204pt}{0.800pt}}
\multiput(724.00,564.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(729,561.34){\rule{0.964pt}{0.800pt}}
\multiput(729.00,562.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(733,559.84){\rule{0.964pt}{0.800pt}}
\multiput(733.00,560.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(737,558.34){\rule{0.964pt}{0.800pt}}
\multiput(737.00,559.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(741,556.84){\rule{0.964pt}{0.800pt}}
\multiput(741.00,557.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(745,555.34){\rule{0.723pt}{0.800pt}}
\multiput(745.00,556.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(748,553.84){\rule{0.964pt}{0.800pt}}
\multiput(748.00,554.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(752,552.34){\rule{0.723pt}{0.800pt}}
\multiput(752.00,553.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(755,550.84){\rule{0.723pt}{0.800pt}}
\multiput(755.00,551.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(758,549.84){\rule{0.723pt}{0.800pt}}
\multiput(758.00,550.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(761,548.84){\rule{0.723pt}{0.800pt}}
\multiput(761.00,549.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(764,547.84){\rule{0.723pt}{0.800pt}}
\multiput(764.00,548.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(767,546.84){\rule{0.482pt}{0.800pt}}
\multiput(767.00,547.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(769,545.84){\rule{0.723pt}{0.800pt}}
\multiput(769.00,546.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(772,544.84){\rule{0.482pt}{0.800pt}}
\multiput(772.00,545.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(774,543.84){\rule{0.723pt}{0.800pt}}
\multiput(774.00,544.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(777,542.84){\rule{0.482pt}{0.800pt}}
\multiput(777.00,543.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(779,541.84){\rule{0.482pt}{0.800pt}}
\multiput(779.00,542.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(783,540.84){\rule{0.482pt}{0.800pt}}
\multiput(783.00,541.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(785,539.84){\rule{0.723pt}{0.800pt}}
\multiput(785.00,540.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(788,538.84){\rule{0.482pt}{0.800pt}}
\multiput(788.00,539.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(781.0,543.0){\usebox{\plotpoint}}
\put(792,537.84){\rule{0.241pt}{0.800pt}}
\multiput(792.00,538.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(793,536.84){\rule{0.482pt}{0.800pt}}
\multiput(793.00,537.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(790.0,540.0){\usebox{\plotpoint}}
\put(797,535.84){\rule{0.482pt}{0.800pt}}
\multiput(797.00,536.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(799,534.84){\rule{0.482pt}{0.800pt}}
\multiput(799.00,535.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(795.0,538.0){\usebox{\plotpoint}}
\put(802,533.84){\rule{0.482pt}{0.800pt}}
\multiput(802.00,534.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(804,532.84){\rule{0.482pt}{0.800pt}}
\multiput(804.00,533.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(801.0,536.0){\usebox{\plotpoint}}
\put(807,531.84){\rule{0.482pt}{0.800pt}}
\multiput(807.00,532.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(806.0,534.0){\usebox{\plotpoint}}
\put(810,530.84){\rule{0.482pt}{0.800pt}}
\multiput(810.00,531.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(809.0,533.0){\usebox{\plotpoint}}
\put(813,529.84){\rule{0.482pt}{0.800pt}}
\multiput(813.00,530.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(812.0,532.0){\usebox{\plotpoint}}
\put(816,528.84){\rule{0.241pt}{0.800pt}}
\multiput(816.00,529.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(815.0,531.0){\usebox{\plotpoint}}
\put(819,527.84){\rule{0.241pt}{0.800pt}}
\multiput(819.00,528.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(817.0,530.0){\usebox{\plotpoint}}
\put(821,526.84){\rule{0.482pt}{0.800pt}}
\multiput(821.00,527.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(820.0,529.0){\usebox{\plotpoint}}
\put(824,525.84){\rule{0.241pt}{0.800pt}}
\multiput(824.00,526.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(823.0,528.0){\usebox{\plotpoint}}
\put(828,524.84){\rule{0.241pt}{0.800pt}}
\multiput(828.00,525.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(825.0,527.0){\usebox{\plotpoint}}
\put(830,523.84){\rule{0.241pt}{0.800pt}}
\multiput(830.00,524.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(829.0,526.0){\usebox{\plotpoint}}
\put(833,522.84){\rule{0.482pt}{0.800pt}}
\multiput(833.00,523.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(831.0,525.0){\usebox{\plotpoint}}
\put(836,521.84){\rule{0.241pt}{0.800pt}}
\multiput(836.00,522.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(835.0,524.0){\usebox{\plotpoint}}
\put(839,520.84){\rule{0.241pt}{0.800pt}}
\multiput(839.00,521.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(837.0,523.0){\usebox{\plotpoint}}
\put(842,519.84){\rule{0.241pt}{0.800pt}}
\multiput(842.00,520.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(840.0,522.0){\usebox{\plotpoint}}
\put(844,518.84){\rule{0.241pt}{0.800pt}}
\multiput(844.00,519.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(843.0,521.0){\usebox{\plotpoint}}
\put(847,517.84){\rule{0.241pt}{0.800pt}}
\multiput(847.00,518.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(845.0,520.0){\usebox{\plotpoint}}
\put(849,516.84){\rule{0.241pt}{0.800pt}}
\multiput(849.00,517.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(848.0,519.0){\usebox{\plotpoint}}
\put(852,515.84){\rule{0.241pt}{0.800pt}}
\multiput(852.00,516.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(850.0,518.0){\usebox{\plotpoint}}
\put(855,514.84){\rule{0.241pt}{0.800pt}}
\multiput(855.00,515.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(853.0,517.0){\usebox{\plotpoint}}
\put(858,513.84){\rule{0.241pt}{0.800pt}}
\multiput(858.00,514.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(856.0,516.0){\usebox{\plotpoint}}
\put(859,515){\usebox{\plotpoint}}
\put(860,512.84){\rule{0.241pt}{0.800pt}}
\multiput(860.00,513.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(859.0,515.0){\usebox{\plotpoint}}
\put(863,511.84){\rule{0.241pt}{0.800pt}}
\multiput(863.00,512.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(861.0,514.0){\usebox{\plotpoint}}
\put(864.0,513.0){\usebox{\plotpoint}}
\put(866.0,512.0){\usebox{\plotpoint}}
\put(868,509.84){\rule{0.241pt}{0.800pt}}
\multiput(868.00,510.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(866.0,512.0){\usebox{\plotpoint}}
\put(871,508.84){\rule{0.241pt}{0.800pt}}
\multiput(871.00,509.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(869.0,511.0){\usebox{\plotpoint}}
\put(872,510){\usebox{\plotpoint}}
\put(873,507.84){\rule{0.241pt}{0.800pt}}
\multiput(873.00,508.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(872.0,510.0){\usebox{\plotpoint}}
\put(874,509){\usebox{\plotpoint}}
\put(874.0,509.0){\usebox{\plotpoint}}
\put(876.0,508.0){\usebox{\plotpoint}}
\put(878,505.84){\rule{0.241pt}{0.800pt}}
\multiput(878.00,506.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(876.0,508.0){\usebox{\plotpoint}}
\put(879,507){\usebox{\plotpoint}}
\put(879.0,507.0){\usebox{\plotpoint}}
\put(881.0,506.0){\usebox{\plotpoint}}
\put(883,503.84){\rule{0.241pt}{0.800pt}}
\multiput(883.00,504.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(881.0,506.0){\usebox{\plotpoint}}
\put(884,505){\usebox{\plotpoint}}
\put(884.0,505.0){\usebox{\plotpoint}}
\put(886.0,504.0){\usebox{\plotpoint}}
\put(886.0,504.0){\usebox{\plotpoint}}
\put(888.0,503.0){\usebox{\plotpoint}}
\put(890,500.84){\rule{0.241pt}{0.800pt}}
\multiput(890.00,501.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(888.0,503.0){\usebox{\plotpoint}}
\put(891,502){\usebox{\plotpoint}}
\put(891.0,502.0){\usebox{\plotpoint}}
\put(893.0,501.0){\usebox{\plotpoint}}
\put(895,498.84){\rule{0.241pt}{0.800pt}}
\multiput(895.00,499.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(893.0,501.0){\usebox{\plotpoint}}
\put(896,500){\usebox{\plotpoint}}
\put(897,497.84){\rule{0.241pt}{0.800pt}}
\multiput(897.00,498.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(896.0,500.0){\usebox{\plotpoint}}
\put(898,499){\usebox{\plotpoint}}
\put(898,499){\usebox{\plotpoint}}
\put(899,496.84){\rule{0.241pt}{0.800pt}}
\multiput(899.00,497.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(898.0,499.0){\usebox{\plotpoint}}
\put(900,498){\usebox{\plotpoint}}
\put(900.0,498.0){\usebox{\plotpoint}}
\put(902.0,497.0){\usebox{\plotpoint}}
\put(902.0,497.0){\usebox{\plotpoint}}
\put(904.0,496.0){\usebox{\plotpoint}}
\put(904.0,496.0){\usebox{\plotpoint}}
\put(906.0,495.0){\usebox{\plotpoint}}
\put(908,492.84){\rule{0.241pt}{0.800pt}}
\multiput(908.00,493.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(906.0,495.0){\usebox{\plotpoint}}
\put(909,494){\usebox{\plotpoint}}
\put(909,494){\usebox{\plotpoint}}
\put(910,491.84){\rule{0.241pt}{0.800pt}}
\multiput(910.00,492.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(909.0,494.0){\usebox{\plotpoint}}
\put(911,493){\usebox{\plotpoint}}
\put(911,493){\usebox{\plotpoint}}
\put(912,490.84){\rule{0.241pt}{0.800pt}}
\multiput(912.00,491.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(911.0,493.0){\usebox{\plotpoint}}
\put(913,492){\usebox{\plotpoint}}
\put(913,492){\usebox{\plotpoint}}
\put(913.0,492.0){\usebox{\plotpoint}}
\put(914.0,491.0){\usebox{\plotpoint}}
\multiput(915.00,489.09)(0.817,-0.503){57}{\rule{1.500pt}{0.121pt}}
\multiput(915.00,489.34)(48.887,-32.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(967.00,457.09)(0.647,-0.504){41}{\rule{1.233pt}{0.122pt}}
\multiput(967.00,457.34)(28.440,-24.000){2}{\rule{0.617pt}{0.800pt}}
\multiput(998.00,433.09)(0.496,-0.505){35}{\rule{1.000pt}{0.122pt}}
\multiput(998.00,433.34)(18.924,-21.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1019.00,412.09)(0.494,-0.507){27}{\rule{1.000pt}{0.122pt}}
\multiput(1019.00,412.34)(14.924,-17.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1037.41,392.37)(0.509,-0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(1034.34,394.69)(14.000,-13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1051.41,376.30)(0.511,-0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(1048.34,378.65)(12.000,-11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1063.40,362.18)(0.514,-0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(1060.34,364.59)(10.000,-9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(1073.40,350.11)(0.516,-0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(1070.34,352.56)(9.000,-8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(1082.40,338.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(1079.34,341.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\put(914.0,491.0){\usebox{\plotpoint}}
\put(1089,333){\usebox{\plotpoint}}
\multiput(1090.41,327.51)(0.502,-0.703){97}{\rule{0.121pt}{1.323pt}}
\multiput(1087.34,330.25)(52.000,-70.254){2}{\rule{0.800pt}{0.662pt}}
\multiput(1142.41,254.08)(0.503,-0.771){53}{\rule{0.121pt}{1.427pt}}
\multiput(1139.34,257.04)(30.000,-43.039){2}{\rule{0.800pt}{0.713pt}}
\multiput(1172.41,208.19)(0.505,-0.755){37}{\rule{0.122pt}{1.400pt}}
\multiput(1169.34,211.09)(22.000,-30.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(1194.41,175.09)(0.507,-0.773){27}{\rule{0.122pt}{1.424pt}}
\multiput(1191.34,178.05)(17.000,-23.045){2}{\rule{0.800pt}{0.712pt}}
\multiput(1211.41,148.95)(0.509,-0.798){21}{\rule{0.123pt}{1.457pt}}
\multiput(1208.34,151.98)(14.000,-18.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(1225.40,126.74)(0.512,-0.838){15}{\rule{0.123pt}{1.509pt}}
\multiput(1222.34,129.87)(11.000,-14.868){2}{\rule{0.800pt}{0.755pt}}
\put(1233.84,113){\rule{0.800pt}{0.482pt}}
\multiput(1233.34,114.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\end{picture}

